Flying Vines: Design, Modeling, and Control of a Soft Aerial Robotic Arm

Aerial robotic arms aim to enable inspection and environment interaction in otherwise hard-to-reach areas from the air. However, many aerial manipulators feature bulky or heavy robot manipulators mounted to large, high-payload aerial vehicles. Instead, we propose an aerial robotic arm with low mass and a small stowed configuration called a "flying vine". The flying vine consists of a small, maneuverable quadrotor equipped with a soft, growing, inflated beam as the arm. This soft robot arm is underactuated, and positioning of the end effector is achieved by controlling the coupled quadrotor-vine dynamics. In this work, we present the flying vine design and a modeling and control framework for tracking desired end effector trajectories. The dynamic model leverages data-driven modeling methods and introduces bilinear interpolation to account for time-varying dynamic parameters. We use trajectory optimization to plan quadrotor controls that produce desired end effector motions. Experimental results on a physical prototype demonstrate that our framework enables the flying vine to perform high-speed end effector tracking, laying a foundation for performing dynamic maneuvers with soft aerial manipulators.

==> FinalFigures/2by2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.69020,0.00000}%
\definecolor{mycolor2}{rgb}{0.99608,0.38039,0.00000}%
\definecolor{mycolor3}{rgb}{0.86275,0.14902,0.49804}%
\definecolor{mycolor4}{rgb}{0.47059,0.36863,0.94118}%
%
\pgfplotsset{ticks=none}

\begin{tikzpicture}[font=\footnotesize]




\begin{axis}[%
axis equal,width=2.3000in,
height=1.3in,
at={(0.768in,0.496in)},
scale only axis,
unbounded coords=jump,
xmin=-1.4,
xmax=1.4,
% xlabel style={font=\color{white!15!black}},
xlabel={X (m)},
% ymin=-0.911705763303768,
% ymax=0.92327508717201,
% ymin=-1.4,
% ymax=1.4,
ylabel style={ align=center},
ylabel={\textbf{End Effector Position}\\[1ex]Y (m)},
% xticklabel=\empty, % Remove x-axis labels
% yticklabel=\empty, % Remove y-axis labels
axis background/.style={fill=white}
]
    
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.0381826754797796	0.00170187071114714\\
0.0257581550389765	0.00758973340482838\\
0.0168961215695813	0.00150780506038339\\
0.0168764515905104	0.0237278920719699\\
0.0607524067575228	0.0802034605217781\\
0.129308512765436	0.138468672397965\\
0.260880161980601	0.245934961052906\\
0.573123500451405	0.527759968159816\\
0.636734571340109	0.553601573747921\\
0.674387775147077	0.556161128483244\\
0.725949193340369	0.537549671578998\\
0.798012209447606	0.474019675003453\\
0.849854388144356	0.408142666703134\\
0.905129002703748	0.315526235198323\\
0.93145591166322	0.233147304267034\\
0.986197266994072	-0.0253482463868682\\
0.99217414857594	-0.137511689928209\\
0.986113696950923	-0.220896784024161\\
0.965506439871157	-0.292230945918082\\
0.900571492428927	-0.413130926645469\\
0.838320578523599	-0.471622900738271\\
0.803585277502006	-0.482856125642141\\
0.760594920630737	-0.493297351101367\\
0.714854962890852	-0.477673563355719\\
0.604649549245565	-0.397780740746396\\
0.382588911890872	-0.27615908404414\\
0.127238017619406	-0.130221992628667\\
0.0840179486952555	-0.0875981046394939\\
0.0347746441269533	-0.0145666105008924\\
-0.0173192069553159	0.0887591878449436\\
-0.113769472832316	0.232942531313852\\
-0.210860633135157	0.334140948803195\\
-0.282454378727279	0.385418113629734\\
-0.361578393947861	0.420134130669436\\
-0.439400430689239	0.433066960226655\\
-0.514271972188744	0.433183571911054\\
-0.576766434974204	0.415992698485094\\
-0.723213199213195	0.328310368571274\\
-0.814724821758525	0.330997997213849\\
-0.869547173192416	0.315059673855385\\
-0.922015386476759	0.273690858542408\\
-0.957283763310335	0.199359257064191\\
-0.972366839470515	0.129817656975424\\
-0.987007767903804	-0.0246081389442545\\
-0.97627859793812	-0.192760421535037\\
-0.950156726134985	-0.285620486298529\\
-0.883000515450372	-0.34052790587154\\
-0.868228754089213	-0.341267673540247\\
-0.850682861095888	-0.353277665691895\\
-0.819584253920609	-0.357953755760587\\
-0.699334221694147	-0.388267597597935\\
-0.589402609369846	-0.388738774298117\\
-0.543909254462866	-0.37348269295303\\
-0.517544341689075	-0.375365876567316\\
-0.446623451441553	-0.326893277522629\\
-0.332740416897464	-0.240626941417952\\
-0.163456275466321	-0.111943473941321\\
-0.0220191396413655	-0.019006800467152\\
};
\addplot [color=mycolor2, line join=round, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.0475363620034801	0.00466959420600155\\
0.0900341664773756	0.0200962724697884\\
0.0932348011057049	0.0358261287913941\\
0.0376124581830519	0.0463327291382001\\
-0.0786595118530038	0.0346370849582263\\
-0.011887602744638	0.0503974876356394\\
0.077343527555678	0.0801743384743703\\
0.248185094110946	0.161582433243263\\
0.363022326474065	0.235239129967554\\
0.508195840898853	0.359304852637871\\
0.579627627144238	0.436725407788715\\
0.646846229708771	0.5676076502605\\
0.639855860574848	0.520218532869279\\
0.650914925893943	0.439353497056354\\
0.681835077355432	0.377905682910518\\
0.733443155115099	0.318867568966027\\
0.799050348892865	0.270058403414679\\
0.869437673172665	0.238589557209897\\
0.93548281221821	0.22470495018371\\
1.05220487133309	0.22648021948189\\
0.896122416323745	-0.150491984828117\\
0.86521933250654	-0.265657989365604\\
0.844481179913862	-0.410567851080509\\
0.852829323875233	-0.485636509395459\\
0.857646184231076	-0.452546152844535\\
0.845139846559513	-0.36506926179548\\
0.819307743522022	-0.331765956853765\\
0.777386526471291	-0.32094191092027\\
0.717669536805696	-0.333228497711811\\
0.55196615845639	-0.409766490047933\\
0.408406002556929	-0.4683207942371\\
0.310549618963889	-0.476042837632129\\
0.225233025869671	-0.451001694571559\\
0.159147101013083	-0.392429939028714\\
0.114450789442398	-0.302365762743449\\
0.0879446585501045	-0.191382945304053\\
0.07450092446985	-0.0142247065629608\\
0.0547513090726122	0.130227512488612\\
0.0227249009024781	0.193285873368478\\
-0.0269033025609406	0.229872635073961\\
-0.0936690465781338	0.240329553476837\\
-0.380530660290075	0.231212915718653\\
-0.488549201225389	0.249420275570537\\
-0.589397423573509	0.283138334959128\\
-0.670397510632318	0.332771711658123\\
-0.72089361747621	0.388100787522226\\
-0.739940243233748	0.44235827128373\\
-0.733307524745507	0.483276046323136\\
-0.7051866202518	0.509556774917742\\
-0.694599395775259	0.500099764560007\\
-0.700392531534624	0.467851735786422\\
-0.731457787725934	0.417376283415225\\
-0.827178900468175	0.318170935785241\\
-1.01445012780072	0.180910220973201\\
-1.10720256456638	0.133078066223208\\
-1.20222365683798	0.0928308160789149\\
-1.21907995810367	0.073002247257463\\
-1.18931993024207	0.0473005749460924\\
-0.934922753168496	-0.0891455617821069\\
-0.855505297133509	-0.148838670789497\\
-0.799346960383675	-0.214920325607926\\
-0.771185633342783	-0.278863451321414\\
-0.789160250194915	-0.331672181392029\\
-0.806238874252919	-0.359288382232318\\
-0.942286438576827	-0.46808876410262\\
-0.900281995704039	-0.46399703185558\\
-0.823688151109557	-0.445894221426622\\
-0.576607691633736	-0.378900104456978\\
-0.441315044818018	-0.328753996053939\\
-0.258698917879484	-0.25179413390688\\
-0.172342023410284	-0.19647731641843\\
-0.119583500664107	-0.147117252434386\\
-0.10046754376445	-0.109659217225688\\
-0.106962285289813	-0.0781019000127166\\
-0.156619117166204	-0.00631241073323818\\
-0.150001588449318	0.0258537369185126\\
-0.136122790478161	0.0422581060848868\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.0419577651104517	-0.0147192068588748\\
0.0343761372420945	-0.010213077435228\\
0.020099205403934	-0.0264262753409681\\
-0.00708445165842209	-0.0272275068100203\\
0.103730946500662	0.0585263706613315\\
0.194237079678982	0.132579463273848\\
0.29912671737797	0.220960629050211\\
0.414341377574142	0.303182545191757\\
0.546823534427639	0.408657138395645\\
0.691228092992093	0.487955364727121\\
0.739894515954567	0.500908058588721\\
0.785207675546289	0.498057808402101\\
0.823976244055067	0.483205051392485\\
0.898992478821085	0.43209877132692\\
0.927552640183601	0.407354682736363\\
0.964974594277464	0.372028348332626\\
1.02131958463554	0.265691049008851\\
1.05392179427229	0.156580872915663\\
1.06026099264745	0.0951798709304532\\
1.05701950507864	0.025300288620316\\
1.03620925632635	-0.116408963716091\\
1.00172813284444	-0.228831195041985\\
0.976817005352455	-0.291275220692994\\
0.964821710640967	-0.333828454628585\\
0.944184963423505	-0.356026309908279\\
0.926158792239984	-0.391710487958559\\
0.817687023746062	-0.490482356437228\\
0.791549280799757	-0.501093759931811\\
0.769387286577586	-0.523446359273091\\
0.720476801972193	-0.527670257278604\\
0.699017135999895	-0.539966963805475\\
0.677725461051704	-0.541498811901463\\
0.560241011366505	-0.496829153200468\\
0.475926456463301	-0.427317225307648\\
0.320296909150513	-0.271416286163949\\
0.098962115491984	-0.0949565010640054\\
0.0277221225679787	-0.0386981486435389\\
-0.0994836228947895	0.0611304557524381\\
-0.12725446865389	0.0954572450646183\\
-0.156805660527185	0.116860591999762\\
-0.2109760042115	0.180054354712945\\
-0.417873722698468	0.378184131182432\\
-0.494212408619211	0.42847260307247\\
-0.548501517174238	0.448567421064032\\
-0.607081878599291	0.466433338526297\\
-0.657815578604433	0.465015077849315\\
-0.771105329946585	0.449829507960275\\
-0.797345860135886	0.434701071991169\\
-0.838002448240547	0.38585014878709\\
-0.874205298655678	0.306342822717591\\
-0.926957643815914	0.233016593277736\\
-0.965182520922338	0.137751387973929\\
-1.00467312608475	0.0851435472152291\\
-1.01043947692045	0.0318250391585624\\
-1.01230227576194	-0.0898660215616534\\
-0.976891527466625	-0.30706449311009\\
-0.93170124004476	-0.436708080732795\\
-0.8869765021942	-0.489241156739236\\
-0.851634724047817	-0.514840064426527\\
-0.753371938957428	-0.521888346247229\\
-0.729546040991535	-0.529174628732072\\
-0.681215114420691	-0.51777056703739\\
-0.636662962808945	-0.487099279890378\\
-0.612213921899728	-0.459796119905453\\
-0.586223607865562	-0.445093789628483\\
-0.533934306041024	-0.401693425246691\\
-0.504142402235551	-0.392141094991833\\
-0.439326990156135	-0.340264504951605\\
-0.369232869826412	-0.304342277053011\\
-0.213659831461113	-0.188662378429667\\
0.0288624225788083	-0.052190463757837\\
};
\addplot [color=mycolor4, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.021755083818947	-0.0458143383427851\\
0.0385966342348484	-0.0435538160204442\\
0.0489910615354592	-0.0139311142275313\\
0.0421780091536746	0.0231497459658964\\
0.0552299203457248	0.0267224597787236\\
0.159339826707904	0.151674615703289\\
0.236978265613364	0.229369825894717\\
0.33484951364938	0.296712216581697\\
0.371939812006825	0.316290610160189\\
0.608831004074879	0.374182694548062\\
0.818761632305006	0.383961805446174\\
0.836147545949798	0.371020373422921\\
0.848993154733135	0.331280058126845\\
0.87455828856408	0.195815528681335\\
0.939458123774244	-0.0666767578225694\\
0.949656349017169	-0.148974899430069\\
0.940041140170525	-0.221309749082734\\
0.920981777215206	-0.284557487809354\\
0.878714609328649	-0.344768022910774\\
0.818799342682201	-0.422562847662216\\
0.770668164857618	-0.442791882642584\\
0.705097801090031	-0.444881648925512\\
0.653810215397672	-0.431591618633112\\
0.574966652827176	-0.370045779233222\\
0.226165146299091	-0.116180252525954\\
0.165886474083471	-0.0580180504121243\\
0.103543469608363	-0.00881243974599555\\
0.0390014584779226	0.05673798503353\\
-0.0828806620216961	0.171478527430043\\
-0.244785546536775	0.317238882103035\\
-0.354821684634582	0.387511727495639\\
-0.46228079799847	0.433916878548819\\
-0.512141093933436	0.442853327766226\\
-0.615381778177457	0.436503117924003\\
-0.693230894332135	0.419045304923685\\
-0.771555778705271	0.39531171361133\\
-0.81728883538945	0.366984078632575\\
-0.867617067154223	0.298531031430316\\
-0.906262169565144	0.21170890580427\\
-0.96597869195699	-0.00430625528245532\\
-0.97510547979977	-0.136885023314696\\
-0.973974456103394	-0.191166426801723\\
-0.954747908908305	-0.311155339025663\\
-0.907839230356051	-0.446095387505412\\
-0.886243207122184	-0.48224415493823\\
-0.870816989286695	-0.504840038136543\\
-0.850412565347209	-0.509822476354359\\
-0.809653695824263	-0.520345259493001\\
-0.702089091914034	-0.551938433556134\\
-0.649905173211492	-0.556038326392258\\
-0.593553665554816	-0.555425732572862\\
-0.498966217384716	-0.515936771875562\\
-0.438922842929212	-0.45526217024921\\
-0.287193097119425	-0.239080065583166\\
-0.23719275032083	-0.170382611140568\\
-0.18332157864819	-0.104816113335265\\
-0.120822195960943	-0.0540459759645057\\
-0.0492215114189455	-0.00893910188861136\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00137654807181553	-0.0181686629701405\\
0.0230740886869145	0.0223742099402824\\
0.0416605025851378	0.0415584617896105\\
0.117800361152714	0.115663421080145\\
0.305331941829929	0.287108530435952\\
0.447342337912793	0.385405153287199\\
0.551394808336153	0.439032790157762\\
0.653260097383121	0.471978000437417\\
0.747040278527992	0.477799805532746\\
0.828948457258063	0.453326579364337\\
0.896456813019593	0.398615761525255\\
0.947939798863147	0.316730234543551\\
0.982661435699631	0.213237913722782\\
1.00068935474051	0.095455919239211\\
1.00262445825665	-0.028371412662954\\
0.98923021872866	-0.149838487950308\\
0.961141130299734	-0.261062054133521\\
0.918792408616669	-0.35520351065965\\
0.86255621778029	-0.426783152210479\\
0.792947617947381	-0.471830418010733\\
0.710762146853305	-0.487938248703238\\
0.617100611626567	-0.474279394372348\\
0.513322986595544	-0.431621420372181\\
0.400987199461642	-0.362341792719657\\
0.281802373530616	-0.270410924383868\\
0.0942565097168329	-0.102372930333471\\
-0.286317082716453	0.251704608954107\\
-0.406601370134528	0.346879661463037\\
-0.520143450973644	0.419777908436293\\
-0.625193770900001	0.46607213293717\\
-0.720180885703307	0.483201903481583\\
-0.803673490131255	0.470398490883034\\
-0.874401654283331	0.428628117341929\\
-0.931313762448013	0.360476612494873\\
-0.973610400433382	0.269970288079827\\
-1.00072981494731	0.162327762762639\\
-1.01232225414462	0.0436739315078125\\
-1.00826167378013	-0.079218704084802\\
-0.98867767900925	-0.199116993963731\\
-0.953929224695956	-0.308489505907064\\
-0.904480888339244	-0.399794088440131\\
-0.840765437547723	-0.466037005379651\\
-0.803680917780924	-0.487925698009784\\
-0.763190286659182	-0.501601320346994\\
-0.719378686120824	-0.506727627037481\\
-0.672367143525724	-0.503161021113302\\
-0.569474488582068	-0.47041937633077\\
-0.456575091112927	-0.40643321633777\\
-0.336753711746484	-0.317465309668997\\
-0.0921724952541825	-0.104182053015212\\
0.0800522819851006	0.0407341324200023\\
0.184112380756906	0.114628968219838\\
};
\end{axis}

\begin{axis}[%
axis equal,width=2.3000in,
height=1.3in,
at={(0.768in,2.000in)},
scale only axis,
xmin=-1.4,
xmax=1.4,
% xlabel style={font=\color{white!15!black}},
xlabel={X (m)},
% ymin=-0.9162243792667,
% ymax=0.918756471209077,
% ymin=-1.4,
% ymax=1.4,
ylabel style={ align=center},
ylabel={\textbf{Quadotor Position}\\[1ex]Y (m)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={10-second Period}
]
\draw[line width=2pt, black] (axis cs:0,-.54) -- (axis cs:1,-.54); % Thick black line
    \node[below] at (axis cs:0.5,-.56) {\small 1m}; % Label below the line
\addplot [color=mycolor1, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.0144277358059096	0.0139076815807755\\
0.0342001275180485	0.048416726523291\\
0.102110318317611	0.115665232829225\\
0.294285978590949	0.277449113609598\\
0.45356381407832	0.392558212266299\\
0.552643094620594	0.448757353595909\\
0.621978872245549	0.474724723430517\\
0.6846279022453	0.482666814305367\\
0.741982272721393	0.473861706218138\\
0.795192110294445	0.447066873572485\\
0.840370085374111	0.406135582839703\\
0.88946569396573	0.332244298283198\\
0.925921511281563	0.238494281290737\\
0.94739962305352	0.129881024237114\\
0.955698857897224	-0.015281178257838\\
0.944220057046992	-0.13246437075696\\
0.91672198178475	-0.237677452743106\\
0.875170585096171	-0.326058700302328\\
0.839856492589517	-0.376683902892245\\
0.797998793170201	-0.413401673756882\\
0.751353094342196	-0.434852877602317\\
0.700215180337733	-0.440192427338086\\
0.643803730086219	-0.432190266915242\\
0.554905829889448	-0.396658285729961\\
0.45212505339815	-0.335220859613994\\
0.343606418051202	-0.253470582731052\\
0.204370977550699	-0.129998505830481\\
-0.180806206236901	0.23407655845288\\
-0.298082324786537	0.310492718414973\\
-0.413952619116085	0.363073581396155\\
-0.520285967109968	0.392338355093355\\
-0.613182883504802	0.400335200751202\\
-0.679059404322525	0.39413802292385\\
-0.734463295024884	0.37623318800648\\
-0.785377946398746	0.345630863532812\\
-0.844869162004063	0.287724431232969\\
-0.895531723926641	0.211187909074735\\
-0.933084508886883	0.120178926037163\\
-0.954749545294965	0.0247839515986706\\
-0.957959402083906	-0.0660684394578483\\
-0.944454714638752	-0.153779530537943\\
-0.915079852120566	-0.228721367480542\\
-0.871019556048351	-0.289515945266212\\
-0.816024707986352	-0.333536784760921\\
-0.765402404443649	-0.354202457416539\\
-0.7109136713814	-0.362050165756864\\
-0.64924131558285	-0.355989948987491\\
-0.580706724155846	-0.334357784468604\\
-0.4583102933127	-0.271752035218981\\
-0.0178022764724948	0.00242860492339736\\
};
\addplot [color=mycolor2, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.0114283804731183	0.0147992474990937\\
0.0208217053138346	0.0419608833985057\\
0.0590028879546163	0.0787802052098769\\
0.244742098594152	0.218353056516412\\
0.504994166088724	0.394309091890575\\
0.59610888790059	0.437866308610201\\
0.654729624056486	0.447872946619399\\
0.708191962160228	0.439845234473452\\
0.782022066505882	0.407137671068468\\
0.854466042059743	0.357244696897028\\
0.918434216696508	0.291419338795429\\
0.953414648036024	0.233373856284371\\
0.973575741182914	0.164937963285374\\
0.979667008949455	0.0822339247216224\\
0.967702077791735	-0.0429913008723402\\
0.930381220795141	-0.213896350088193\\
0.899169923514036	-0.301677970290306\\
0.861210132014178	-0.357919853972639\\
0.825588788684197	-0.381923460600499\\
0.773463419566228	-0.397918190351525\\
0.678377538486407	-0.407240869294058\\
0.569193383419136	-0.401900947821335\\
0.478130033750905	-0.382885389926721\\
0.387013428329824	-0.344973055578185\\
0.302686665314446	-0.287436420114151\\
0.223588145415407	-0.212177440510471\\
0.0999833396717218	-0.0645512858929278\\
0.00511365728633817	0.045421742005171\\
-0.0800791639756331	0.124444764626846\\
-0.167862533787176	0.186838563668302\\
-0.365934737272201	0.301570555908855\\
-0.584806205167971	0.411036813836882\\
-0.644001200782032	0.428463300987316\\
-0.697887206632311	0.427014464182962\\
-0.749569356924099	0.406164410985671\\
-0.822351709782882	0.355363085760315\\
-0.925911847511043	0.262875685833222\\
-0.976149064080462	0.204938397029421\\
-1.00877048398672	0.14411979919538\\
-1.01848357978137	0.0767996756305496\\
-1.00429201085376	0.00481427253897437\\
-0.956966960453833	-0.116690216886598\\
-0.89339719914845	-0.274482927351829\\
-0.861903474420356	-0.34399294985184\\
-0.826091061970113	-0.374361977629038\\
-0.772243236260203	-0.386851605419378\\
-0.698298350662645	-0.381163585885399\\
-0.565206461373808	-0.346235269211038\\
-0.43093114453816	-0.291775332028932\\
-0.338456217732561	-0.240058575820105\\
-0.233016180746648	-0.159948520021405\\
0.0404872458614487	0.0817351116542837\\
};
\addplot [color=mycolor3, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.0160786835193825	-0.0175382424353573\\
0.0293040895645134	0.00485250363818102\\
0.127876833064278	0.103861476786581\\
0.234534139729063	0.186537673222488\\
0.361088159112872	0.263580188070351\\
0.52449187543368	0.347814085540742\\
0.649251051680664	0.394370741981627\\
0.734900102313832	0.408340725954806\\
0.795325606066091	0.40390405990227\\
0.846873683319484	0.385065705295052\\
0.892530155364514	0.349880586250564\\
0.928491004425185	0.302675217827739\\
0.958380776963557	0.238152362764302\\
0.980915500637317	0.141634181378602\\
0.987561142595383	0.0278671659330911\\
0.972630490839381	-0.0923247681006375\\
0.942000522474941	-0.197114959114012\\
0.89220902600447	-0.293421449924361\\
0.844186997209699	-0.353781393623035\\
0.789902619621221	-0.399929647977358\\
0.730176855533712	-0.430907845426853\\
0.664864351349993	-0.44605449375692\\
0.5942233485375	-0.445943912357396\\
0.520898933245158	-0.429137957884239\\
0.417811356009935	-0.38445327249273\\
0.307870489273356	-0.31614955972162\\
0.201523678100742	-0.234058095449393\\
0.0339693979437226	-0.0797417319769049\\
-0.315134740607123	0.24316141086542\\
-0.419522216671405	0.312264103241489\\
-0.523835651035679	0.356500279892378\\
-0.59882086076951	0.370854258103769\\
-0.693212834474582	0.368755223265903\\
-0.757774094252548	0.351408326902961\\
-0.815485401089572	0.322101463981547\\
-0.881705398670681	0.268484119826302\\
-0.919962157039051	0.217651445572519\\
-0.957514884258158	0.137915528657215\\
-0.979397057164443	0.046057102859712\\
-0.988153461274301	-0.0524237636549792\\
-0.981708557311188	-0.150370853177702\\
-0.96180085373404	-0.240506132713723\\
-0.928826990572602	-0.312974812418703\\
-0.894585174959258	-0.358071234790027\\
-0.852190166277758	-0.389676986071941\\
-0.802238595590196	-0.410561451633799\\
-0.748759680985743	-0.416366203951323\\
-0.662088356792944	-0.405647473455393\\
-0.565637183838285	-0.374745650223845\\
-0.459028324197158	-0.325529526155512\\
-0.282685756834399	-0.221675699857287\\
-0.0935570790597404	-0.0919328385148241\\
-0.00239704713085687	-0.0241086571607422\\
};
\addplot [color=mycolor4, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.00199899250412949	-0.0300199220290807\\
0.00687804778688939	0.00150500407024989\\
0.0431807114143468	0.0539687584819099\\
0.132704718714264	0.147897175282355\\
0.213650767052805	0.213148487167018\\
0.306996120548366	0.269751185031278\\
0.43340710375325	0.326367459736834\\
0.535573656468955	0.357493718674191\\
0.627942340368709	0.369152707328167\\
0.69148218656044	0.364064654436598\\
0.745584507919259	0.343727314983787\\
0.792434236961171	0.31295952333014\\
0.833371367734216	0.266264617592935\\
0.873784563247897	0.188789589688908\\
0.901684576131903	0.098910168818132\\
0.915085296641585	-0.000706831082601944\\
0.911737044923696	-0.123598148231772\\
0.892313557958929	-0.217394386103026\\
0.861259094046616	-0.291353144818137\\
0.817375811444025	-0.352195352739656\\
0.777033944265677	-0.382414834145668\\
0.730883320930802	-0.399487868809773\\
0.680662318016254	-0.404558838828414\\
0.624969873383239	-0.395416642048937\\
0.540045141826634	-0.361146426717106\\
0.443809202090721	-0.30458403604416\\
0.29440647286382	-0.190374252847816\\
0.070651021271762	0.00826982489625483\\
-0.146370782016173	0.196853411444848\\
-0.285482172076418	0.292776618754915\\
-0.395079162655189	0.348169195000396\\
-0.473246097621566	0.373486333013516\\
-0.552745424963636	0.384724913750562\\
-0.646340866122642	0.378924625834067\\
-0.714040870275343	0.358802779317097\\
-0.773089671221222	0.324908777352214\\
-0.825178608332964	0.276699835703146\\
-0.884840376338379	0.192336825397982\\
-0.917149870855945	0.120045291663806\\
-0.944765552498112	0.0103534227063544\\
-0.954387951747436	-0.102227716376961\\
-0.946359634830599	-0.232903341252877\\
-0.923529348720145	-0.325883481994595\\
-0.889802471299972	-0.397527160122981\\
-0.854133796683098	-0.438312182916637\\
-0.808838128172037	-0.465581926237047\\
-0.760266617336892	-0.479564697360433\\
-0.709482815248305	-0.480134722362989\\
-0.635589651303734	-0.457589099658624\\
-0.55267813947019	-0.410857409231597\\
-0.43832254056951	-0.321936785943897\\
-0.0577981360159859	0.00972498909008612\\
};
\end{axis}

\begin{axis}[%
axis equal,width=2.3000in,
height=1.3in,
at={(3.336in,0.496in)},
scale only axis,
xmin=-1.4,
xmax=1.4,
% xlabel style={font=\color{white!15!black}},
xlabel={X (m)},
% ymin=-0.970163074924429,
% ymax=0.864817775551348,
% ymin=-1.4,
% ymax=1.4,
% ylabel style={font=\color{white!15!black}},
ylabel={Y (m)},
axis background/.style={fill=white},
% legend style={at={(0.97,0.03)}, anchor=south east, legend columns=5, legend cell align=left, align=left, draw=white!15!black}
legend style={at={(1.02,0.5)}, anchor=west, legend columns=1, legend cell align=left, align=left, draw=none}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.0124171964148823	-0.0146949914372436\\
0.000630101937868055	-0.0328624435659719\\
0.0101585664071469	-0.0552446751557003\\
0.0246621667698002	-0.0375493293449116\\
0.0262338719787449	0.0187516673150525\\
0.036459056826601	0.0174102676299979\\
0.0600653928504955	0.0132023087887427\\
0.0764923844430445	0.0316562708737129\\
0.0884812946965883	0.0771698209906015\\
0.10910372514059	0.11303679872873\\
0.143449634390179	0.165396765165131\\
0.177231303045	0.198779723925768\\
0.306641688030554	0.285954488323182\\
0.40601952470518	0.334583708963996\\
0.573214566606834	0.399115481538584\\
0.690525429625094	0.424557875010722\\
0.801207999516197	0.426198027113488\\
0.889003283407321	0.409806056268294\\
0.924512389475322	0.393044596589258\\
0.979514711131636	0.340336688480727\\
1.01439000703952	0.257682447763924\\
1.02847475039259	0.15184880136104\\
1.02423981451311	0.0244218171048538\\
1.00126537280461	-0.111511498764013\\
0.957437087412525	-0.246113116828684\\
0.898086684400445	-0.374947393867561\\
0.780786348497274	-0.508288638458612\\
0.74033732329067	-0.536526626228111\\
0.697135503408294	-0.553955741879574\\
0.650795167593934	-0.560992327534208\\
0.603643587618234	-0.555020478410163\\
0.554608398795006	-0.538907338814926\\
0.454638240723651	-0.474530389896663\\
0.350311393019254	-0.372819408304433\\
0.203734452678221	-0.181630019746064\\
0.0718444802019207	0.0249873420388267\\
-0.113140209271885	0.271059450911887\\
-0.212326102736998	0.372035917152711\\
-0.310651843657003	0.451429849410225\\
-0.411614832356775	0.505130593156662\\
-0.46091263447256	0.524231667951965\\
-0.554053682223114	0.53276581348659\\
-0.642620909801569	0.513169908247032\\
-0.680269825462483	0.492091225934185\\
-0.744819611657027	0.428607913583474\\
-0.787383123383061	0.341476294727829\\
-0.813374471139597	0.234051563622315\\
-0.825557859329018	0.115729269137329\\
-0.823612640207472	-0.0741734445104039\\
-0.80709986232451	-0.197264957741741\\
-0.783684513591332	-0.321775307996453\\
-0.72915427879789	-0.474487911123331\\
-0.6623734931719	-0.552531161720817\\
-0.636291870165155	-0.562565459048854\\
-0.608934668074475	-0.563021514220996\\
-0.547075301661817	-0.537688344648415\\
-0.474095897473052	-0.478439117322037\\
-0.348026087565721	-0.331361883281158\\
-0.136694186824626	-0.0704236696210285\\
0.1024946090217	0.149601582432065\\
};
% %\addlegendentry{ES}
%\addlegendentry{Empty Short}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
-0.0792728207020077	-0.0119389859463035\\
-0.0931946418157705	-0.0130945378623653\\
-0.026660239299868	-0.0198571464969308\\
0.0790232189692848	-0.0141494496291716\\
0.11397436512005	0.00474898058775763\\
0.115903225088862	0.0246553276940142\\
0.100482204292381	0.0357675623563327\\
0.021603810266247	0.0497867082717813\\
-0.0581696504555447	0.0397257392963284\\
-0.0428061239326023	0.0287648177533621\\
0.00175166212894906	0.0279269278805321\\
0.0523649027233593	0.040454924607574\\
0.0900185257987154	0.0660158904822108\\
0.111076235435365	0.104650195573379\\
0.118453336769986	0.13685775666034\\
0.13633708329098	0.169684228802459\\
0.174995600010294	0.209860757215423\\
0.251416934089967	0.262162005470783\\
0.379194289797463	0.323841252638956\\
0.543996867947029	0.382991000868866\\
0.666033346715033	0.406245214109046\\
0.786910621935792	0.412057405991318\\
0.844196443817179	0.405113994960087\\
0.897257599157592	0.389736874662569\\
0.988529381826237	0.337857404762049\\
1.02608971009361	0.300935411379402\\
1.05591601143197	0.257824111002799\\
1.07884329054906	0.206758953645529\\
1.09593126586402	0.0916688644071479\\
1.08459842392719	-0.0425965110023578\\
1.03417863601448	-0.182531924424257\\
0.952790286148347	-0.315578392040787\\
0.851633848383403	-0.43555736875397\\
0.796235936943311	-0.496049738473717\\
0.674356808819671	-0.555949494765459\\
0.553164990713572	-0.584979026446886\\
0.491924258824236	-0.583942827711561\\
0.388997293258134	-0.52955728799672\\
0.298997772552492	-0.443997013439706\\
0.223073582393666	-0.32884690713027\\
0.0115474518997891	0.082460855922623\\
-0.0825634723021291	0.211138454105913\\
-0.19068930018101	0.322120989254162\\
-0.314942686262716	0.407459085360093\\
-0.449263425374895	0.465867119120056\\
-0.586977664861707	0.495700841376816\\
-0.719208630716674	0.497373461111983\\
-0.835537719516986	0.475435876448983\\
-0.927712399306849	0.437495310608684\\
-0.969787018414842	0.411192232316433\\
-1.01027150447095	0.340256303376711\\
-1.02452690556648	0.251847500446736\\
-1.01181935038774	0.142062895990566\\
-0.956898921696268	-0.0545543774675281\\
-0.807316768650724	-0.52587818153288\\
-0.759409488662253	-0.62130329477625\\
-0.742617648363451	-0.63368641870194\\
-0.705170341452629	-0.638111112859672\\
-0.619590551710369	-0.524115553029679\\
-0.535001144462416	-0.405504416952698\\
-0.416199689130194	-0.261821128985086\\
-0.26455717481194	-0.0973503084927263\\
-0.09778144311853	0.0604922796623113\\
0.0711655536698252	0.186672261536105\\
0.152501519523759	0.23638818990574\\
};
%\addlegendentry{Inflated Short}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0.0532353476092851	0.0477235285354471\\
0.0351548381480562	-0.00337800697738988\\
0.0205921048506488	-0.029522729226352\\
0.0404972432303541	-0.018228479134599\\
0.0362101595571911	0.0346316342215551\\
0.0779698014452537	-0.00952322254552485\\
0.0870034654879177	-0.00998945168847953\\
0.0879971289389152	0.0035899996675095\\
0.0913236596862665	0.0220990711379339\\
0.091637941771374	0.0862537360260174\\
0.113098918159216	0.139905545029385\\
0.167694167532952	0.198835018810288\\
0.207540196979792	0.23189761517253\\
0.371103132697477	0.32706564032268\\
0.57122534289946	0.413364222515866\\
0.754844338008391	0.464930700670978\\
0.856563121005431	0.473652004024853\\
0.946912111518434	0.455995913441412\\
0.98718681383507	0.436534545493594\\
1.02172672935304	0.40676529445581\\
1.06962531913627	0.32875167321307\\
1.0971630857519	0.221432428104404\\
1.10265306259785	0.157353676771817\\
1.08896228449374	0.0205005799621696\\
1.05345817745797	-0.124563882973207\\
0.998850214016222	-0.260577513687292\\
0.924924088031527	-0.375843905701647\\
0.844151826438243	-0.470855926993346\\
0.759582964133736	-0.542127230257729\\
0.672037781261528	-0.574381963725729\\
0.624301123433676	-0.57727674483258\\
0.576688634804109	-0.57093962916212\\
0.475547052379144	-0.529790613397692\\
0.369041159041509	-0.450740550797689\\
0.26059042999118	-0.346780063620853\\
0.0971730665169643	-0.159585835214194\\
-0.00818601618438386	-0.0405839884922414\\
-0.11965964965466	0.0903574879042275\\
-0.300035064552593	0.280789417594584\\
-0.488993046741635	0.438473716764825\\
-0.611737080885719	0.50085412410582\\
-0.72691605849007	0.527303032347254\\
-0.83342068363571	0.51940643278569\\
-0.93647964325284	0.478540075776889\\
-1.01670017207369	0.39829087818372\\
-1.05463293117939	0.346541618176373\\
-1.09929769683882	0.222880022303642\\
-1.11642430438134	0.085697745634095\\
-1.11192844106203	-0.0428485830902323\\
-1.09182638802742	-0.167832156881439\\
-1.05670261399384	-0.283201999155567\\
-1.01176047870967	-0.379920767151698\\
-0.985463394316414	-0.431583892032058\\
-0.95575352619292	-0.460817423904833\\
-0.891624622869895	-0.499686741334904\\
-0.818125989889314	-0.506766303145266\\
-0.774558820513882	-0.500905981357916\\
-0.677664864444496	-0.45551283162876\\
-0.625905490828958	-0.441897637997729\\
-0.501291443173072	-0.377697254762803\\
-0.29731337596517	-0.264790569160273\\
0.193543985592289	0.042098984123812\\
};
%\addlegendentry{Empty Long}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
-0.00759711808474894	-0.00957199227789185\\
0.0144261696083143	0.0129895699895968\\
0.041600695840897	0.0492902476542205\\
0.0622173851194239	0.0322067198658227\\
0.0316060185927554	0.0872196475511884\\
0.0326120862591639	0.0974325887388805\\
0.0350373159666391	0.1071086177206\\
0.0751210536719025	0.107161393059559\\
0.121544457246925	0.117545097943944\\
0.330527862095142	0.242294309098091\\
0.487572497277212	0.352986818726481\\
0.581704823358302	0.393090101148899\\
0.677817008796031	0.407922551995318\\
0.769776897107668	0.396696480105957\\
0.855359633386928	0.359908213894255\\
0.929793572434633	0.290571834139287\\
0.963009102286021	0.248315899309127\\
1.0028906720832	0.153728332743096\\
1.02465946334101	0.0418901123870628\\
1.02488014653012	-0.079014296037526\\
1.00881033925907	-0.200215446051074\\
0.971300725640961	-0.314072211798267\\
0.922728824904322	-0.411326163156684\\
0.8579973635051	-0.488028406551104\\
0.77672771350221	-0.539411073604361\\
0.68627863039108	-0.563242843559195\\
0.639371327299149	-0.563245956106234\\
0.533421157714273	-0.534021092117118\\
0.415161349638773	-0.471498338365638\\
0.292572143915419	-0.379564593364836\\
0.167203895951835	-0.263562009303046\\
-0.0846514891063226	0.0126376143391487\\
-0.238759275744196	0.209056826741551\\
-0.383628629701732	0.370137376605786\\
-0.477402840305516	0.446101941002005\\
-0.576104559003867	0.491871812445764\\
-0.669400027491081	0.498093185159829\\
-0.713700674363029	0.48759029816292\\
-0.799853895791778	0.441826154976935\\
-0.885197362558906	0.368285746436457\\
-0.926020444153872	0.3256292087102\\
-0.983310370605326	0.217230492314294\\
-1.0255368214562	0.0954890870615901\\
-1.04739250859555	-0.0443795730437595\\
-1.03694620163268	-0.180838882537408\\
-1.00012024820448	-0.306964318614968\\
-0.948295503409442	-0.428954913684528\\
-0.872294425841545	-0.501568652640207\\
-0.833680010734038	-0.530891563476077\\
-0.747068604023437	-0.569210727718412\\
-0.649420855919971	-0.572686139101309\\
-0.539652902269153	-0.523772083314654\\
-0.431635257904483	-0.454048194073253\\
0.0638733484352842	0.0368342748649566\\
0.154283943158247	0.121134689398083\\
};
%\addlegendentry{Inflated Long}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.00137654807181553	-0.0181686629701405\\
0.0230740886869145	0.0223742099402824\\
0.0416605025851378	0.0415584617896105\\
0.117800361152714	0.115663421080145\\
0.305331941829929	0.287108530435952\\
0.447342337912793	0.385405153287199\\
0.551394808336153	0.439032790157762\\
0.653260097383121	0.471978000437417\\
0.747040278527992	0.477799805532746\\
0.828948457258063	0.453326579364337\\
0.896456813019593	0.398615761525255\\
0.947939798863147	0.316730234543551\\
0.982661435699631	0.213237913722782\\
1.00068935474051	0.095455919239211\\
1.00262445825665	-0.028371412662954\\
0.98923021872866	-0.149838487950308\\
0.961141130299734	-0.261062054133521\\
0.918792408616669	-0.35520351065965\\
0.86255621778029	-0.426783152210479\\
0.792947617947381	-0.471830418010733\\
0.710762146853305	-0.487938248703238\\
0.617100611626567	-0.474279394372348\\
0.513322986595544	-0.431621420372181\\
0.400987199461642	-0.362341792719657\\
0.281802373530616	-0.270410924383868\\
0.0942565097168329	-0.102372930333471\\
-0.286317082716453	0.251704608954107\\
-0.406601370134528	0.346879661463037\\
-0.520143450973644	0.419777908436293\\
-0.625193770900001	0.46607213293717\\
-0.720180885703307	0.483201903481583\\
-0.803673490131255	0.470398490883034\\
-0.874401654283331	0.428628117341929\\
-0.931313762448013	0.360476612494873\\
-0.973610400433382	0.269970288079827\\
-1.00072981494731	0.162327762762639\\
-1.01232225414462	0.0436739315078125\\
-1.00826167378013	-0.079218704084802\\
-0.98867767900925	-0.199116993963731\\
-0.953929224695956	-0.308489505907064\\
-0.904480888339244	-0.399794088440131\\
-0.840765437547723	-0.466037005379651\\
-0.803680917780924	-0.487925698009784\\
-0.763190286659182	-0.501601320346994\\
-0.719378686120824	-0.506727627037481\\
-0.672367143525724	-0.503161021113302\\
-0.569474488582068	-0.47041937633077\\
-0.456575091112927	-0.40643321633777\\
-0.336753711746484	-0.317465309668997\\
-0.0921724952541825	-0.104182053015212\\
0.0800522819851006	0.0407341324200023\\
0.184112380756906	0.114628968219838\\
};
%\addlegendentry{Reference}


\end{axis}

\begin{axis}[%
axis equal,width=2.3000in,
height=1.3in,
at={(3.336in,2.000in)},
scale only axis,
xmin=-1.4,
xmax=1.4,
% xlabel style={font=\color{white!15!black}},
xlabel={X (m)},
% ymin=-0.928133466417149,
% ymax=0.906847384058628,
% ymin=-1.4,
% ymax=1.4,
% ylabel style={font=\color{white!15!black}},
ylabel={Y (m)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={5-second Period},
legend style={at={(1.02,0.5)}, anchor=west, legend columns=1, legend cell align=left, align=left, draw=none}
% legend style={at={(0.97,0.03)}, anchor=south east, legend columns=4, legend cell align=left, align=left, draw=white!15!black}
]

\addlegendimage{gray, dashed, line width=2.0pt}
\addlegendentry{Quadrotor Position}
\addlegendimage{gray, line width=2.0pt}
\addlegendentry{End Effector Position}
\addlegendimage{white}
\addlegendentry{}
\addlegendimage{mycolor1, line width=2.0pt}
\addlegendentry{Empty Short}
\addlegendimage{mycolor2, line width=2.0pt}
\addlegendentry{Inflated Short}
\addlegendimage{mycolor3, line width=2.0pt}
\addlegendentry{Empty Long}
\addlegendimage{mycolor4, line width=2.0pt}
\addlegendentry{Inflated Long}
\addlegendimage{black, line width=2.0pt}
\addlegendentry{Reference}

\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.0065286025828476	-0.00898136072995093\\
0.0327708956942697	0.0451571242495548\\
0.117490241875176	0.126359505644417\\
0.180044913695335	0.18514855976298\\
0.287065044254391	0.258996986215298\\
0.390443478048369	0.309184252785136\\
0.468439946081605	0.334549772106449\\
0.547064557436516	0.347918961709277\\
0.619949916828137	0.349125013755496\\
0.69881369713782	0.336387317820294\\
0.766555762049154	0.309282591331769\\
0.828407676726455	0.264956133989825\\
0.877660092393386	0.205182886142161\\
0.911192751937041	0.132197345067744\\
0.92786926587615	0.0533092528584052\\
0.927994089448228	-0.031725084967537\\
0.911662824120785	-0.112106909051106\\
0.880203860503012	-0.185923164912994\\
0.830863597824051	-0.255194040530491\\
0.769212736586999	-0.306010681361604\\
0.694847072211204	-0.336962391865838\\
0.61074427333859	-0.345175729230979\\
0.51863174417977	-0.330453774555101\\
0.420161600763714	-0.293168645097803\\
0.323426554439928	-0.240155380437823\\
0.16469297719735	-0.127761994242632\\
-0.0487449062394573	0.0553842525638414\\
-0.291852618290604	0.263255637399997\\
-0.421179573636002	0.350783524701246\\
-0.499968273817465	0.386039034623951\\
-0.566612483181954	0.399218047890691\\
-0.631118963604481	0.389855128324563\\
-0.679346720031553	0.35962236724569\\
-0.718358237788483	0.307815677435963\\
-0.746102097690901	0.23890915486253\\
-0.763504135074183	0.153909502539273\\
-0.769941143613607	0.0636113699322879\\
-0.759864682768868	-0.0855626049930068\\
-0.729430724968926	-0.212935001757918\\
-0.696229926744009	-0.285702435102069\\
-0.653747435099769	-0.337858547853426\\
-0.601026322622332	-0.367117206302751\\
-0.53822308890567	-0.370772698548469\\
-0.469242455833134	-0.352956057207443\\
-0.389519881354164	-0.31438965081286\\
-0.264152234431197	-0.232476417401428\\
-0.0945192856572136	-0.101238823525716\\
0.0744347014321152	0.050566296276595\\
0.11671994691852	0.0908469932007691\\
};
%\addlegendentry{Empty Short}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
-0.00723287402951378	0.00145552006598515\\
0.0347875785184824	0.0130584062706152\\
0.0193612656838752	0.0483956878171036\\
0.112361805848626	0.127192476894881\\
0.192678692436383	0.190627048344183\\
0.302048133215821	0.256835566312321\\
0.405289889146398	0.300868892047721\\
0.521545753652267	0.330834193331709\\
0.606084960658958	0.338433926250456\\
0.689657336065916	0.332939217832537\\
0.772505751196054	0.311569612077249\\
0.843064242351747	0.274907535380544\\
0.900103931937826	0.220563224431469\\
0.940057624994598	0.150220748701759\\
0.960350141167364	0.0704902428761618\\
0.961242990426363	-0.0220865414990659\\
0.941970338343344	-0.115704368882915\\
0.904772670101415	-0.201423662947842\\
0.848734489909124	-0.278855793035864\\
0.776993944432896	-0.339130364494279\\
0.69879695712915	-0.374742124132294\\
0.605540421000942	-0.387927066395502\\
0.511329853077646	-0.375280981445551\\
0.409304255602246	-0.33668517712926\\
0.307781419855382	-0.275705455181127\\
0.156173637586115	-0.157730837259406\\
-0.0583864247701523	0.0407485116769148\\
-0.211176193571026	0.178802287736216\\
-0.318111090491835	0.262374444532713\\
-0.422795215922533	0.330537312701988\\
-0.52409943791427	0.380329133846461\\
-0.617503794944624	0.407260632964316\\
-0.696282779741982	0.410796160610552\\
-0.770041863244848	0.391456570897936\\
-0.826533751970832	0.350550097457957\\
-0.868767578039817	0.288496124789952\\
-0.897190169126681	0.205162994785199\\
-0.911051705930664	0.109399085609636\\
-0.911958074738583	0.00396483638068845\\
-0.901477719395348	-0.0984802939651559\\
-0.881564357822524	-0.197465471276995\\
-0.85113805424108	-0.288912044879072\\
-0.811158361612266	-0.360063718085051\\
-0.756301271358063	-0.409969771589356\\
-0.727356595243158	-0.423637743801031\\
-0.657690639876836	-0.432082242969072\\
-0.573378099292729	-0.411864912857374\\
-0.478367667983552	-0.366346313984446\\
-0.322243606721726	-0.267023879484862\\
-0.0294716528367354	-0.0522170904691416\\
0.193253301908049	0.120037375153804\\
};
%\addlegendentry{Inflated Short}

\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.0186424085663378	0.01547622941459\\
0.00936007320235321	-0.00421067753330684\\
0.0686292105830302	0.0379669737911471\\
0.143637672954927	0.117033551154134\\
0.235730308283597	0.188784513635305\\
0.32774518598331	0.241100095155957\\
0.426653991767902	0.277133948764074\\
0.531580140354152	0.290825594414345\\
0.60390833149272	0.285555292883524\\
0.672124246750795	0.268160709873419\\
0.735592833239423	0.238524540886717\\
0.787773967679787	0.199092328143061\\
0.829912697053461	0.148585696203746\\
0.857698122208619	0.091726615549515\\
0.871817948171294	0.0312555919429671\\
0.8729145652784	-0.0393033998756032\\
0.861756185105151	-0.099988734816207\\
0.837761312580771	-0.158201122208628\\
0.801177557753513	-0.207865581166679\\
0.749208530368692	-0.249469660754771\\
0.68793680567235	-0.274532482127497\\
0.620397208976641	-0.283810671213391\\
0.53727742556117	-0.278038191740151\\
0.445920046084474	-0.257162951062133\\
0.29782581899965	-0.199993593435231\\
0.0862403788146313	-0.0915665881614327\\
-0.30027177045868	0.115399215559384\\
-0.452399206230764	0.175618512813949\\
-0.550222435221485	0.200767979881887\\
-0.640154657826936	0.211559094968246\\
-0.718027272897757	0.207775930037136\\
-0.783843404203112	0.189502312502658\\
-0.840153043235362	0.156226952518655\\
-0.881706359909023	0.113083436086235\\
-0.91015459771276	0.0650868651433578\\
-0.928330298696576	0.00909658900594712\\
-0.932930181196406	-0.0485614120638929\\
-0.92467543373508	-0.10069261733707\\
-0.901642804680135	-0.153367073329751\\
-0.866966478082506	-0.193242986063449\\
-0.819248083756486	-0.223579510221669\\
-0.760112469924265	-0.242325262637011\\
-0.685308935031283	-0.250318094213162\\
-0.555220009698457	-0.241271957662827\\
-0.413801606682459	-0.21290519595428\\
-0.260294182525845	-0.164573790547311\\
-0.0531280293284657	-0.0769297810564518\\
0.105150608477322	0.00457483038097584\\
};
%\addlegendentry{Empty Long}

\addplot [color=mycolor4, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.00131882609181444	0.00241734453540976\\
0.014120034659041	0.0203488818416635\\
0.0642851091642757	0.0976027839569389\\
0.146154756394307	0.16447274604241\\
0.233618830194888	0.220026007939462\\
0.318537771534242	0.258701987320408\\
0.406954618046536	0.280703884506137\\
0.471615381679256	0.282720332915374\\
0.532502020119448	0.273074215344413\\
0.596753782795052	0.25124726314323\\
0.658603168472378	0.217863339335403\\
0.715599758239828	0.174402941290119\\
0.765071261441815	0.122426632819873\\
0.804207702104386	0.0642164496178231\\
0.832878069675193	2.66531161657868e-05\\
0.848912593966768	-0.0646348613454629\\
0.852594520871978	-0.127106887806742\\
0.84326538528411	-0.183706979832054\\
0.818469488529303	-0.234972552602701\\
0.779082540350483	-0.275769222943818\\
0.729388105487722	-0.301548360935968\\
0.663315121738296	-0.313797341757575\\
0.588125276213919	-0.308711837698763\\
0.503361200536394	-0.287211666843935\\
0.367841135735349	-0.231558286129632\\
0.207409063076615	-0.144958208471007\\
-0.271532147536355	0.137544973084314\\
-0.416069507728961	0.197156806112868\\
-0.506680280059938	0.221155680790706\\
-0.590547107632766	0.228658572336476\\
-0.667496067799224	0.218924356916865\\
-0.729136800656302	0.19456099650065\\
-0.783225527814767	0.153059583204519\\
-0.819955414274804	0.103881837013808\\
-0.845336047663371	0.0419894695639041\\
-0.857168866747801	-0.0233488646485411\\
-0.855668258718061	-0.0909941939936147\\
-0.84006037874917	-0.155273274723712\\
-0.813541234534143	-0.209200852095076\\
-0.775873731294523	-0.252392071322223\\
-0.723026818787879	-0.285406872883847\\
-0.65927188828506	-0.303020376351759\\
-0.585319439898904	-0.305279750697253\\
-0.505487615618068	-0.29290114619296\\
-0.379417286153053	-0.251969639015835\\
-0.193020867115848	-0.167810151050211\\
-0.00535241593760283	-0.0649452427951291\\
0.135140490689677	0.0225721009444179\\
};
%\addlegendentry{Inflated Long}

\end{axis}
\end{tikzpicture}%

==> FinalFigures/growing_xyz.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.39216,0.56078,1.00000}%
%
\begin{tikzpicture}[font=\footnotesize]

\begin{axis}[%
width=\columnwidth,
height=1.5in,
at={(0.758in,2.903in)},
%scale only axis,
xmin=0,
xmax=20,
ymin=-1.06819529483739,
ymax=1.12890762534264,
% ylabel style={font=\color{white!15!black}},
ylabel={X (m)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(.5,1)}, anchor=south, legend cell align=left, align=left, draw=none, legend columns=3}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0.199999999999999	0\\
0.699999999999999	0.00213377274598159\\
1.95	0.0525641135341672\\
2.85	0.126575398947356\\
2.95	0.156093679587599\\
3.05	0.201329976873108\\
3.15	0.265658383366201\\
3.3	0.396924918778428\\
3.7	0.789568564791839\\
3.85	0.896382784962789\\
3.95	0.948254567494452\\
4.05	0.983626774280808\\
4.15	1.00233094910189\\
4.25	1.00473508488846\\
4.35	0.99148594250871\\
4.45	0.963232110235008\\
4.6	0.893883622340482\\
4.75	0.793873034577992\\
4.9	0.666051674206425\\
5.05	0.514482941690634\\
5.25	0.284029759445009\\
6	-0.621062177621372\\
6.15	-0.760012708518541\\
6.3	-0.872086405791734\\
6.45	-0.95343273744087\\
6.55	-0.989104392544835\\
6.65	-1.00915919555777\\
6.75	-1.01317721208685\\
6.85	-1.00100904553867\\
6.95	-0.972829013788509\\
7.05	-0.929146127341067\\
7.2	-0.836346409759429\\
7.35	-0.713942722007655\\
7.5	-0.566093633561575\\
7.7	-0.338477402863163\\
8.1	0.163412652189916\\
8.35	0.464325204436008\\
8.55	0.674052856583618\\
8.7	0.804421330210065\\
8.85	0.90655054760165\\
9	0.976642849182408\\
9.1	1.00414910731704\\
9.2	1.01567789473691\\
9.3	1.01106151722378\\
9.4	0.990427979851383\\
9.5	0.954173411875228\\
9.65	0.871976425538787\\
9.8	0.759314845764496\\
9.95	0.620469724909018\\
10.15	0.403350138160548\\
10.4	0.0983360777578994\\
10.85	-0.458437912830348\\
11.05	-0.669288506443493\\
11.2	-0.800055753669465\\
11.35	-0.902255485956481\\
11.5	-0.972511562759276\\
11.6	-1.00039669776678\\
11.7	-1.0125172702222\\
11.8	-1.0085685379003\\
11.9	-0.988509767290541\\
12	-0.952628214252233\\
12.15	-0.870587824376301\\
12.3	-0.757643048250429\\
12.45	-0.617855156846531\\
12.65	-0.398062225705409\\
12.95	-0.0264123478673355\\
13.3	0.406643927184959\\
13.5	0.624861126018949\\
13.65	0.764108470401254\\
13.8	0.876934431887921\\
13.95	0.958941580890453\\
14.05	0.994672080182234\\
14.15	1.01439803470724\\
14.25	1.01781469479542\\
14.35	1.00498041371768\\
14.45	0.976247386206751\\
14.55	0.932195875029819\\
14.7	0.839150129264265\\
14.85	0.716899618865906\\
15	0.569936475178743\\
15.2	0.344748294279082\\
15.5	-0.0284537884044589\\
15.85	-0.458737437535493\\
16.05	-0.670527590965868\\
16.2	-0.801507128561987\\
16.35	-0.903408482780847\\
16.5	-0.973306587960188\\
16.6	-1.00111211356434\\
16.7	-1.01327430785953\\
16.8	-1.00940527642327\\
16.9	-0.989393042385402\\
17	-0.953513983659558\\
17.15	-0.871496912791155\\
17.3	-0.75874809041386\\
17.45	-0.61929792995419\\
17.65	-0.399593766786449\\
17.95	-0.0263370164294123\\
18.3	0.406729825395239\\
18.5	0.623391081707368\\
18.65	0.761884923971099\\
18.8	0.874886558007876\\
18.95	0.957716815362037\\
19.05	0.993943881579369\\
19.15	1.01386627721808\\
19.25	1.01716164638173\\
19.35	1.00399779372296\\
19.45	0.974671796994137\\
19.55	0.929376590490737\\
19.7	0.832640421569426\\
19.9	0.664610739447507\\
20.05	0.539879839410428\\
20.15	0.473844467782342\\
};
\addlegendentry{End Effector\\ Reference}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.199999999999999	0.0476326390257569\\
0.300000000000001	0.0100631492779577\\
0.399999999999999	-0.0188486146634119\\
0.449999999999999	-0.0248718682634852\\
0.5	-0.0588284259482776\\
0.600000000000001	-0.0779640543592883\\
0.699999999999999	-0.0794111743695929\\
0.800000000000001	-0.0630122185935633\\
1.25	0.145036121944049\\
1.35	0.167304899487757\\
1.45	0.167343606500282\\
1.55	0.146464719579903\\
1.6	0.130779174181679\\
1.9	-0.0188836969198363\\
2	-0.0466444989160202\\
2.1	-0.050165558696964\\
2.2	-0.0221393999217234\\
2.3	0.0306532879981489\\
2.6	0.216715967774114\\
2.7	0.247115522702071\\
2.8	0.256574051899189\\
2.9	0.249113395398297\\
3.1	0.218729225328641\\
3.2	0.221024198287392\\
3.3	0.248717367421534\\
3.4	0.333432327483802\\
3.55	0.512821514399629\\
3.6	0.598143733049739\\
3.65	0.659847311436671\\
3.75	0.819172628464472\\
3.85	0.949471769797416\\
3.95	1.0494888642353\\
4.05	1.11352838476978\\
4.1	1.12890762534264\\
4.2	1.12839860187785\\
4.3	1.10141406676376\\
4.45	1.01415717246203\\
4.65	0.853944004829831\\
4.7	0.821279993383921\\
4.85	0.69656058856707\\
4.9	0.670005950322967\\
5.05	0.54280091377354\\
5.2	0.4145687261401\\
5.3	0.316965093339689\\
5.35	0.280481923550091\\
5.4	0.193414887205478\\
5.55	-0.00987567414939861\\
6.05	-0.719841955942513\\
6.2	-0.878514580587954\\
6.35	-0.983768755448203\\
6.45	-1.02325260312325\\
6.55	-1.04012410034674\\
6.65	-1.04773634270401\\
6.8	-1.03767120753302\\
7.1	-0.962217470489833\\
7.25	-0.901876102484607\\
7.4	-0.821267984898128\\
7.55	-0.700544388070711\\
7.7	-0.544729626620981\\
7.8	-0.426593008299722\\
8	-0.157067374913893\\
8.15	0.0782033701153928\\
8.2	0.10631034175805\\
8.25	0.243318519331655\\
8.45	0.556601954400772\\
8.55	0.682050887715217\\
8.6	0.718253612952346\\
8.65	0.78146332941769\\
8.75	0.859411466500262\\
8.85	0.914951434759555\\
8.95	0.954502394624782\\
9.25	0.996068875930845\\
9.35	0.981821260554195\\
9.55	0.938400214085203\\
9.8	0.846997331506174\\
9.85	0.824735818020152\\
10.1	0.611568979970755\\
10.25	0.436558062499415\\
10.8	-0.458061984247554\\
10.9	-0.578546676132582\\
11.05	-0.698062505958699\\
11.15	-0.757354631398577\\
11.3	-0.810346618195389\\
12.1	-1.03206249586984\\
12.2	-1.02018335636066\\
12.3	-0.993173128381297\\
12.35	-0.970536207232922\\
12.45	-0.873713763986519\\
12.55	-0.771644058620634\\
12.7	-0.579381895241397\\
13.05	0.052244601496092\\
13.1	0.125503616092885\\
13.2	0.296146835180974\\
13.3	0.425368740100357\\
13.4	0.520892406756573\\
13.5	0.602543795018104\\
13.65	0.698152594654605\\
13.9	0.807792345627814\\
14	0.849440802423185\\
14.3	0.998717047674447\\
14.35	1.00255617197378\\
14.4	1.03510388934754\\
14.5	1.05425641720648\\
14.6	1.04144999380727\\
14.65	1.03076053486501\\
14.75	0.99606768542872\\
15.05	0.653384983532753\\
15.1	0.579085326854688\\
15.15	0.53119613326518\\
15.2	0.426599842065755\\
15.45	0.0333985311119562\\
15.6	-0.183772541033061\\
15.7	-0.293206990422693\\
15.85	-0.417579915759017\\
16.15	-0.618523092992856\\
16.45	-0.818567239673147\\
16.7	-0.986401956233916\\
16.75	-1.01408842761196\\
16.8	-1.02296323488114\\
16.85	-1.05342475999032\\
16.95	-1.06819529483739\\
17.05	-1.05446327060401\\
17.15	-1.01038713552147\\
17.2	-0.984211204223435\\
17.4	-0.804611174547137\\
17.6	-0.587669028202189\\
17.8	-0.323395191861781\\
18	-0.0481105341029711\\
18.05	-0.00826071416092589\\
18.1	0.114454626799429\\
18.25	0.307769662174465\\
18.35	0.414623782132455\\
18.55	0.583226968928479\\
18.8	0.754645389158334\\
19.05	0.896944718253639\\
19.3	0.988168159216123\\
19.45	0.994930967544985\\
19.55	0.982251069323354\\
19.65	0.953469883461953\\
19.8	0.855787398304269\\
19.95	0.715922486121176\\
20.15	0.491813128418041\\
};
\addlegendentry{End Effector\\ Position}

\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.199999999999999	0.00915453856788062\\
0.5	0.00130823036906591\\
0.75	0.0177423421382912\\
1.05	0.0469293576752072\\
1.3	0.0564013303144613\\
2	0.0507845651422585\\
2.2	0.0759845452665147\\
2.75	0.166635726746019\\
2.95	0.224020262297564\\
3.1	0.292518861969402\\
3.25	0.386263150210755\\
3.4	0.493769715851656\\
3.75	0.767017356896176\\
3.9	0.863135762271895\\
4	0.908788021229739\\
4.1	0.937952000863799\\
4.2	0.949741205894668\\
4.3	0.944868743460564\\
4.4	0.925130180158966\\
4.5	0.892298995631123\\
4.6	0.846733863646342\\
4.75	0.752242797595382\\
4.9	0.635848707226412\\
5.1	0.444851524798629\\
5.2	0.340556140653206\\
5.9	-0.486311621223148\\
6.05	-0.636611180157338\\
6.3	-0.819094654624433\\
6.4	-0.869387294126888\\
6.55	-0.92342473931652\\
6.7	-0.947242115622497\\
6.85	-0.945173793638102\\
7	-0.916404283184733\\
7.1	-0.881496889289085\\
7.2	-0.83359126100401\\
7.35	-0.73933294696112\\
7.45	-0.657494689074614\\
7.6	-0.518979992151348\\
7.7	-0.410889831410408\\
7.8	-0.2911658417563\\
8	-0.0439403747116742\\
8.15	0.152554663885976\\
8.3	0.3271266649996\\
8.4	0.442033310120362\\
8.65	0.679145551920367\\
8.9	0.842533232560694\\
9	0.887231486989279\\
9.15	0.929156224728587\\
9.3	0.939060909917789\\
9.4	0.927887900727125\\
9.5	0.903146978323804\\
9.65	0.834241807445192\\
9.8	0.73465400374781\\
9.9	0.652285552963694\\
10.1	0.448596603599448\\
10.8	-0.367179535550754\\
10.9	-0.462387718993071\\
11	-0.553903729016213\\
11.15	-0.66757438766551\\
11.25	-0.736015792772022\\
11.5	-0.858075385016409\\
11.6	-0.890948783344687\\
11.75	-0.920432861168138\\
11.85	-0.922576688470848\\
11.95	-0.911699040705127\\
12.1	-0.869350611765473\\
12.25	-0.792097481440702\\
12.35	-0.723572883498683\\
12.45	-0.639643834172603\\
12.6	-0.492388865939546\\
12.75	-0.327637684613698\\
12.95	-0.0843550165505071\\
13.4	0.410541472976966\\
13.55	0.550788314122666\\
13.85	0.775114539399315\\
14	0.851314166404826\\
14.15	0.903358970310318\\
14.25	0.920826436904008\\
14.35	0.922287022549593\\
14.45	0.907046116530683\\
14.55	0.874482660538629\\
14.65	0.827769946591268\\
14.8	0.72498751342912\\
15	0.537534716182151\\
15.25	0.268343315379077\\
15.45	0.0358833718488825\\
15.55	-0.0741045581032331\\
15.65	-0.185284682475054\\
16.1	-0.605437661416843\\
16.3	-0.749170362398306\\
16.45	-0.831733525794643\\
16.6	-0.885295759433987\\
16.75	-0.906448087525153\\
16.85	-0.903186743719129\\
17	-0.872485737312545\\
17.1	-0.834891775322664\\
17.3	-0.71543607193583\\
17.45	-0.596294813189839\\
17.6	-0.45035205435029\\
17.8	-0.239424931888848\\
17.9	-0.128273766708638\\
17.95	-0.0784274515046981\\
18.05	0.0364571821388679\\
18.15	0.150583077051269\\
18.6	0.575511377219652\\
18.7	0.651946122764517\\
18.9	0.775130996828132\\
19.1	0.852822389634316\\
19.25	0.874362789118759\\
19.35	0.870873327737417\\
19.5	0.837443274400826\\
19.6	0.802313858236033\\
19.8	0.699870607975889\\
20.15	0.508022829303211\\
};
\addlegendentry{Quadrotor\\ Position}

\end{axis}

\begin{axis}[%
width=\columnwidth,
height=1.5in,
at={(0.758in,1.692in)},
%scale only axis,
xmin=0,
xmax=20,
ymin=-0.661177087485835,
ymax=0.610253229920115,
% ylabel style={font=\color{white!15!black}},
ylabel={Y (m)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.199999999999999	0\\
0.399999999999999	-0.00496838864632565\\
0.649999999999999	-0.0175724535333508\\
0.800000000000001	-0.0118130228193571\\
1.4	0.0335914761621616\\
1.85	0.0452251959039387\\
2.15	0.0732416158660314\\
2.4	0.0924644638857011\\
2.75	0.108401110410124\\
2.85	0.125186178340531\\
2.95	0.154574530778277\\
3.05	0.198223733385475\\
3.15	0.255100315340758\\
3.4	0.414023614895108\\
3.5	0.458764311929954\\
3.55	0.472512435071984\\
3.6	0.479448409212811\\
3.65	0.479035945255227\\
3.7	0.470955313130482\\
3.75	0.455101179709651\\
3.8	0.431574977741597\\
3.85	0.400672926968006\\
3.95	0.318799038585254\\
4.05	0.215042056810308\\
4.2	0.0346957235463208\\
4.4	-0.207916013565761\\
4.5	-0.312099418651076\\
4.6	-0.396009236894553\\
4.7	-0.454834399668137\\
4.75	-0.473785513897823\\
4.8	-0.485408356408005\\
4.85	-0.489566905662926\\
4.9	-0.486227432446981\\
4.95	-0.475457419126762\\
5	-0.457424543747859\\
5.05	-0.432395598468478\\
5.15	-0.362903091427704\\
5.25	-0.271023423354535\\
5.35	-0.162197008143043\\
5.75	0.301150278359945\\
5.85	0.386963844635872\\
5.95	0.448281811000687\\
6	0.468491186735942\\
6.05	0.4812799971305\\
6.1	0.486451440621714\\
6.15	0.483925641274343\\
6.2	0.47373985719473\\
6.25	0.456047763973174\\
6.3	0.431117835773311\\
6.4	0.361175048556017\\
6.5	0.268218503402867\\
6.6	0.158058785094145\\
6.95	-0.257329950062378\\
7.05	-0.353194967051014\\
7.15	-0.426809465567231\\
7.2	-0.453791462010404\\
7.25	-0.473642786316152\\
7.3	-0.486069749446145\\
7.35	-0.490896099414091\\
7.4	-0.488063974789661\\
7.45	-0.477632844363949\\
7.5	-0.459776667136467\\
7.55	-0.434779634442844\\
7.65	-0.365018716718343\\
7.75	-0.27261327307875\\
7.85	-0.163191785225315\\
8.25	0.302169156786888\\
8.35	0.388583535366823\\
8.45	0.450598761504036\\
8.5	0.471178126228043\\
8.55	0.484336726090664\\
8.6	0.489864079186169\\
8.65	0.487665600020321\\
8.7	0.477763997287454\\
8.75	0.460299736985569\\
8.8	0.435530483581566\\
8.9	0.365681205477049\\
9	0.272510503962142\\
9.1	0.161880668772127\\
9.45	-0.255552607727981\\
9.55	-0.351710048009899\\
9.65	-0.425453624246114\\
9.7	-0.452462387989719\\
9.75	-0.472332257197944\\
9.8	-0.484782332931925\\
9.85	-0.489647248241099\\
9.9	-0.486876814284464\\
9.95	-0.476534194192997\\
10	-0.45879293354535\\
10.05	-0.433933154460018\\
10.15	-0.364484568333111\\
10.25	-0.27238236950447\\
10.35	-0.163191282873829\\
10.75	0.301899044670726\\
10.85	0.388109997227733\\
10.95	0.449764151453383\\
11	0.47010650837376\\
11.05	0.482998207685998\\
11.1	0.488238164114076\\
11.15	0.485743326224533\\
11.2	0.475549150402916\\
11.25	0.457808962152658\\
11.3	0.432792257544563\\
11.4	0.362569864655054\\
11.5	0.269219140261882\\
11.6	0.158596739282054\\
11.95	-0.257996984219027\\
12.05	-0.353843480554421\\
12.15	-0.427267778326122\\
12.2	-0.454114906498411\\
12.25	-0.473824100279913\\
12.3	-0.486117608582255\\
12.35	-0.490834096027978\\
12.4	-0.487927663679208\\
12.45	-0.477465141892473\\
12.5	-0.459622163623635\\
12.55	-0.434678556450923\\
12.65	-0.365100893752654\\
12.75	-0.272873407505788\\
12.85	-0.163494912722754\\
13.25	0.303400039953939\\
13.35	0.390301390842541\\
13.45	0.452722974131703\\
13.5	0.473461369263617\\
13.55	0.48674168705535\\
13.6	0.492347594643444\\
13.65	0.490179386968908\\
13.7	0.480256073077147\\
13.75	0.462716440295495\\
13.8	0.437818872703854\\
13.9	0.367569120074208\\
14	0.273850032919047\\
14.1	0.162588834497083\\
14.45	-0.256904636002094\\
14.55	-0.353438567671169\\
14.65	-0.427426214295625\\
14.7	-0.454512639874878\\
14.75	-0.474436946630281\\
14.8	-0.486924064362615\\
14.85	-0.491813951865222\\
14.9	-0.489059909481895\\
14.95	-0.47872549664034\\
15	-0.460980653714135\\
15.05	-0.436097604071101\\
15.15	-0.36649449817364\\
15.25	-0.274003542459024\\
15.35	-0.164126875633009\\
15.75	0.304472575135797\\
15.85	0.391039447621132\\
15.95	0.452805311518148\\
16	0.473138217083527\\
16.05	0.485990179081277\\
16.1	0.491167651890965\\
16.15	0.488592808853191\\
16.2	0.478304249523116\\
16.25	0.460456892130455\\
16.3	0.435320912268462\\
16.4	0.364824865857617\\
16.5	0.271154802600478\\
16.6	0.160162773952774\\
16.95	-0.258250428093877\\
17.05	-0.354655345761472\\
17.15	-0.428551785091301\\
17.2	-0.455595833248893\\
17.25	-0.475477603693552\\
17.3	-0.487921949464994\\
17.35	-0.492768683581907\\
17.4	-0.489969361684459\\
17.45	-0.479582859503367\\
17.5	-0.461770874545671\\
17.55	-0.436794373480591\\
17.65	-0.366877304813478\\
17.75	-0.273853903549085\\
17.85	-0.163242285846717\\
18.25	0.309888509644896\\
18.35	0.398411237469666\\
18.45	0.462522991461089\\
18.5	0.484076211026835\\
18.55	0.49808988869804\\
18.6	0.504285718059037\\
18.65	0.502495936207762\\
18.7	0.492673625036669\\
18.75	0.474903382474029\\
18.8	0.449410890632169\\
18.9	0.376899891235617\\
19	0.279852579127176\\
19.1	0.164938788644836\\
19.45	-0.259053874701866\\
19.55	-0.351726588310392\\
19.65	-0.418914660677501\\
19.7	-0.441915610844458\\
19.75	-0.457900062823832\\
19.85	-0.471321201557839\\
20	-0.465060139274211\\
20.1	-0.463442044091941\\
20.15	-0.467286087001149\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.199999999999999	-0.0208510476545172\\
0.350000000000001	-0.0623808461916155\\
0.449999999999999	-0.0719632794614675\\
0.5	-0.090446482555997\\
0.600000000000001	-0.0941688136486825\\
0.699999999999999	-0.0804846782765409\\
0.850000000000001	-0.0352753260971248\\
1.2	0.0965418215364728\\
1.3	0.114806273370299\\
1.4	0.117863310368662\\
1.5	0.104839430930276\\
1.65	0.0670340310032991\\
1.85	0.00723227581780606\\
1.95	-0.0173158917149934\\
2.05	-0.0313082924364885\\
2.1	-0.0362358028878695\\
2.2	-0.030503055072522\\
2.3	-0.0128029333105815\\
2.45	0.028102599437446\\
2.55	0.0723528019618449\\
2.8	0.174454139136895\\
2.9	0.201021243771134\\
3	0.219159288183477\\
3.3	0.255289183623677\\
3.45	0.282416278721762\\
3.65	0.31080578704535\\
3.75	0.325002247574879\\
3.9	0.331569153204946\\
4	0.319980400939617\\
4.05	0.306066359022171\\
4.15	0.259580333611613\\
4.2	0.226216772764154\\
4.3	0.138909479577812\\
4.35	0.0704499619749264\\
4.4	0.0149028518363465\\
4.45	-0.0582516146055134\\
4.5	-0.151618735388542\\
4.65	-0.38739323927701\\
4.7	-0.445773740404526\\
4.75	-0.51779693800226\\
4.8	-0.572848697002179\\
4.85	-0.603849865838345\\
4.95	-0.635321063208707\\
5	-0.629460909444663\\
5.05	-0.610413602459762\\
5.1	-0.57871098694979\\
5.15	-0.5348541909059\\
5.2	-0.479436680993583\\
5.3	-0.348444853016147\\
5.35	-0.294635225231783\\
5.4	-0.167229064622671\\
5.45	-0.0804808544957325\\
5.5	-0.00712652833674809\\
5.55	0.0901865114520888\\
5.65	0.23284052786277\\
5.8	0.388140397136205\\
5.85	0.420297565284741\\
5.9	0.442859076386831\\
5.95	0.456252038478851\\
6	0.461597176960659\\
6.1	0.449494615456189\\
6.2	0.416830583377887\\
6.25	0.397831904194447\\
6.6	0.18447700048613\\
6.7	0.117372207085086\\
6.8	0.0312392805233728\\
6.9	-0.0639468099812319\\
6.95	-0.0985914697099766\\
7	-0.16963157333273\\
7.2	-0.381105338783659\\
7.3	-0.472778644805114\\
7.45	-0.569279209041596\\
7.5	-0.586551215800714\\
7.55	-0.593066738801859\\
7.6	-0.58803405497212\\
7.65	-0.572191191602261\\
7.75	-0.511800460932449\\
7.85	-0.40560056073663\\
7.95	-0.266929263641689\\
8.05	-0.0984063646766486\\
8.15	0.0873040300050398\\
8.2	0.118711126671734\\
8.25	0.266423471943742\\
8.35	0.419574245702972\\
8.4	0.48001295172795\\
8.45	0.530220511273789\\
8.5	0.568118448780204\\
8.55	0.594511130583676\\
8.65	0.610253229920115\\
8.7	0.60183609771838\\
8.75	0.581756265546858\\
8.8	0.549353618042744\\
8.9	0.456890150502463\\
8.95	0.400546115366918\\
9	0.368470361048804\\
9.05	0.272151885471004\\
9.25	0.00529801269698282\\
9.35	-0.105806946031933\\
9.4	-0.144992241609135\\
9.45	-0.192640597471776\\
9.55	-0.258530453614718\\
9.6	-0.28050431681374\\
9.7	-0.303033496813836\\
9.8	-0.314028453155323\\
9.85	-0.313712388760369\\
10.05	-0.281407789525492\\
10.2	-0.240190694359896\\
10.25	-0.22305693767602\\
10.4	-0.135015404886797\\
10.55	-0.0271218759525773\\
10.6	0.0124162983307912\\
10.65	0.0439697934996275\\
10.7	0.0943286763021121\\
10.75	0.127719147573824\\
10.8	0.176001623376411\\
10.9	0.253999484267268\\
10.95	0.28520126121354\\
11	0.327655472754159\\
11.05	0.356146945196613\\
11.1	0.396114226654841\\
11.2	0.45465596638714\\
11.25	0.477576088101539\\
11.3	0.493030144471842\\
11.35	0.499030189070023\\
11.4	0.49516722098614\\
11.45	0.48214427776864\\
11.5	0.45807120953447\\
11.55	0.423378090780787\\
11.6	0.377813543921381\\
11.7	0.259300722813666\\
11.8	0.111297919349518\\
12.1	-0.387547255778316\\
12.15	-0.459020945833519\\
12.2	-0.520354189137443\\
12.25	-0.566229246520805\\
12.35	-0.619920828565331\\
12.4	-0.642996049163738\\
12.45	-0.643692181239157\\
12.5	-0.629692683468456\\
12.55	-0.600476994185783\\
12.6	-0.559130632695886\\
12.7	-0.461442603986455\\
13.05	0.0709187587186406\\
13.1	0.130485178257661\\
13.15	0.207475719676061\\
13.25	0.321865270142581\\
13.35	0.408284137055524\\
13.45	0.4603843125062\\
13.5	0.476952018892639\\
13.55	0.484884610889996\\
13.6	0.48621400189775\\
13.7	0.470284847667646\\
13.8	0.433188633153193\\
13.95	0.35606165968078\\
14.1	0.229493676126221\\
14.3	0.026688261701711\\
14.35	0.017465424402868\\
14.4	-0.0762752918433662\\
14.45	-0.133071527004553\\
14.55	-0.21929027201142\\
14.7	-0.318579226289572\\
14.75	-0.321165654559135\\
14.8	-0.357232818540727\\
14.9	-0.378420122107194\\
14.95	-0.382100415607781\\
15.05	-0.371804514288225\\
15.15	-0.350317325947756\\
15.3	-0.266602203086457\\
15.45	-0.162995882379956\\
15.5	-0.121436581260745\\
15.65	0.0303265980348897\\
15.9	0.287064881961044\\
15.95	0.325035163468808\\
16.05	0.42685405561215\\
16.15	0.498181300363871\\
16.2	0.522935932868098\\
16.25	0.538574786052923\\
16.3	0.543878234275066\\
16.35	0.539828108169786\\
16.4	0.522627982985853\\
16.45	0.494794072003298\\
16.5	0.456296189874504\\
16.55	0.4074123053779\\
16.65	0.286123235198755\\
16.75	0.134868128853931\\
16.8	0.105267794840682\\
16.85	-0.0333727790568084\\
17.05	-0.37072422755563\\
17.15	-0.508192005028544\\
17.25	-0.605367189472574\\
17.3	-0.636800613722002\\
17.35	-0.655548434053319\\
17.4	-0.661177087485836\\
17.45	-0.654400370961532\\
17.5	-0.637729208063259\\
17.55	-0.609640734711981\\
17.65	-0.516522696748755\\
17.75	-0.395591439608697\\
17.9	-0.167449524691282\\
17.95	-0.0909656534057675\\
18	-0.0329016682918954\\
18.05	0.00640423706030191\\
18.1	0.126595210545887\\
18.2	0.249149500346231\\
18.3	0.347978105309231\\
18.35	0.386933648713967\\
18.45	0.44457037329181\\
18.5	0.462610807500642\\
18.55	0.471829081584932\\
18.6	0.4717398837779\\
18.65	0.463782837545985\\
18.7	0.448481537426883\\
18.85	0.37309843010069\\
18.95	0.299180869590625\\
19.1	0.177198330154329\\
19.15	0.118159095320852\\
19.2	0.0702959092266404\\
19.25	0.0390691742220071\\
19.3	-0.0193281454285099\\
19.4	-0.101801473930937\\
19.5	-0.189929379945575\\
19.6	-0.263728799459521\\
19.65	-0.278717494291978\\
19.7	-0.318401764493352\\
19.75	-0.333772212386869\\
19.8	-0.357022403881242\\
19.85	-0.366313302298874\\
19.9	-0.386281015812372\\
20.1	-0.411661023625207\\
20.15	-0.414980656542372\\
};
\addplot [color=mycolor1, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.199999999999999	-0.0159867318027409\\
0.449999999999999	-0.0121326964280115\\
1.05	0.0385415513300806\\
1.35	0.0416896291747761\\
1.75	0.0405867704970007\\
2.05	0.0560916069380184\\
2.5	0.0979863166007675\\
2.75	0.137584268414518\\
3	0.202140997653732\\
3.25	0.275889751596619\\
3.4	0.306578166540145\\
3.5	0.317643973257816\\
3.6	0.317650727771422\\
3.7	0.30538751151968\\
3.8	0.278589487935527\\
3.9	0.238182747089915\\
4	0.185571355982752\\
4.15	0.0873973253110201\\
4.3	-0.0373172431081201\\
4.5	-0.190489175533202\\
4.6	-0.252502124305295\\
4.65	-0.279894554172593\\
4.75	-0.3174813282866\\
4.85	-0.332902119972868\\
4.9	-0.332292315551989\\
5	-0.313757105215089\\
5.05	-0.298913231107651\\
5.15	-0.252783356179496\\
5.25	-0.189379067091256\\
5.4	-0.0789212573358\\
5.45	-0.0326771830970713\\
5.55	0.0459737093458834\\
5.6	0.0903108014303236\\
5.8	0.231312164255726\\
5.9	0.280366126965561\\
6	0.314164944472335\\
6.05	0.325921398565537\\
6.15	0.332266256472263\\
6.25	0.321565662677262\\
6.35	0.288774047868198\\
6.4	0.270271748134576\\
6.45	0.24539374908364\\
6.6	0.148184193255478\\
6.85	-0.0501022808914762\\
6.95	-0.134780085660097\\
7.15	-0.265584995850666\\
7.25	-0.312700733550123\\
7.3	-0.329448072683306\\
7.4	-0.344027891060851\\
7.5	-0.337229424019803\\
7.55	-0.326771821971949\\
7.65	-0.286447799722275\\
7.75	-0.227261008662978\\
8	-0.0289403565018524\\
8.15	0.100488789431633\\
8.35	0.238868964383677\\
8.45	0.282496913291673\\
8.55	0.31033309597786\\
8.65	0.318043090695621\\
8.75	0.305932917907818\\
8.8	0.295945483003269\\
8.9	0.259300513710606\\
9.05	0.184777725565205\\
9.4	-0.0423623983598134\\
9.5	-0.103408047186043\\
9.55	-0.132970077132558\\
9.7	-0.1979092388666\\
9.8	-0.226866737678574\\
9.9	-0.239499165016902\\
10	-0.23736850677545\\
10.1	-0.21701624940534\\
10.2	-0.17746804724122\\
10.3	-0.126821423426176\\
10.55	0.0502522240074477\\
10.65	0.126695276880831\\
10.85	0.261330796705796\\
11	0.321124985647963\\
11.1	0.33916987822985\\
11.2	0.336562524468437\\
11.3	0.315431615260707\\
11.4	0.270583933838687\\
11.5	0.215406566885083\\
11.8	-0.0255573251869627\\
11.9	-0.10886183502215\\
12.05	-0.210841171552808\\
12.15	-0.265593516992091\\
12.25	-0.301543085006681\\
12.35	-0.315672883592057\\
12.45	-0.308389466570034\\
12.55	-0.283618254634952\\
12.7	-0.215515568193112\\
12.8	-0.148447789644056\\
13	-0.00416045848746549\\
13.1	0.0709624706541945\\
13.15	0.11078523287792\\
13.3	0.204291346433646\\
13.45	0.26983265268229\\
13.55	0.296645908062221\\
13.65	0.307940186422172\\
13.75	0.301029255081119\\
13.85	0.277254064552807\\
13.95	0.241016190496946\\
14.05	0.190092314829787\\
14.2	0.0919789262326276\\
14.55	-0.140810685993682\\
14.7	-0.212246528385009\\
14.8	-0.241658514585023\\
14.9	-0.255693834664871\\
15	-0.250652234997748\\
15.1	-0.228046320821292\\
15.25	-0.161267285051416\\
15.4	-0.0624102508587114\\
15.8	0.213913460264127\\
15.9	0.263355807966754\\
16	0.297829854044103\\
16.1	0.314989047573039\\
16.2	0.313119101369175\\
16.25	0.30535905082554\\
16.35	0.272683774202061\\
16.4	0.251024074283222\\
16.55	0.156804813184099\\
16.75	-0.000106184523616548\\
16.95	-0.154554012987685\\
17.05	-0.218451494153783\\
17.15	-0.267168909504527\\
17.25	-0.296135496098668\\
17.35	-0.307222417172738\\
17.45	-0.298777799848828\\
17.55	-0.272220932870816\\
17.65	-0.230431865129162\\
17.75	-0.175008795602409\\
17.95	-0.0495569341575965\\
18	-0.00995244990846089\\
18.1	0.0572581805258636\\
18.2	0.116712607770353\\
18.3	0.172081794113499\\
18.4	0.211572870571768\\
18.5	0.236758848085397\\
18.6	0.247973478438325\\
18.7	0.245141006406669\\
18.75	0.23851700382772\\
18.85	0.211820140881414\\
19	0.145346927468065\\
19.1	0.0907553996407096\\
19.2	0.0336559451292047\\
19.3	-0.0268752469484426\\
19.45	-0.114415965891801\\
19.5	-0.144839317125093\\
19.95	-0.352384935273403\\
20.1	-0.400171180951777\\
20.15	-0.410375000864558\\
};
\end{axis}

\begin{axis}[%
width=\columnwidth,
height=1.5in,
at={(0.758in,0.481in)},
%scale only axis,
xmin=0,
xmax=20,
% xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=0.5,
ymax=2,
% ylabel style={font=\color{white!15!black}},
ylabel={Z (m)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.199999999999999	0.800000000000001\\
0.5	0.790977606634211\\
3.05	0.803452887800841\\
3.35	0.793879041774179\\
3.6	0.806577956754801\\
3.8	0.811559205071113\\
4.45	0.799111722572025\\
4.95	0.812619344558939\\
5.25	0.803842989875559\\
5.6	0.795188006611838\\
5.95	0.806318192948591\\
6.25	0.811796643838818\\
7	0.811637308751049\\
7.45	0.822546585947297\\
7.7	0.813563700035335\\
8.05	0.798250898451965\\
8.3	0.802045695728832\\
8.7	0.810756472731249\\
9.5	0.804282111864719\\
9.95	0.820012754990501\\
10.2	0.813720551576168\\
10.6	0.798806707817366\\
10.9	0.806528436780258\\
11.25	0.813887420946017\\
11.95	0.810541849504379\\
12.5	0.829064048734772\\
12.75	0.817305616724365\\
13.05	0.800562683914748\\
13.3	0.802752714862674\\
13.7	0.81209392661086\\
14.05	0.800775419219068\\
14.3	0.798486642170083\\
14.6	0.811567833654816\\
14.9	0.822622825517911\\
15.15	0.817621693692509\\
15.65	0.797028950501058\\
15.95	0.808847572674853\\
16.25	0.816264341653017\\
16.95	0.810050283387927\\
17.4	0.828963386289903\\
17.6	0.823244396625118\\
18.1	0.793450994918803\\
18.35	0.800744300859535\\
18.7	0.812151006238054\\
18.95	0.805040541618897\\
19.15	0.800641873203453\\
19.4	0.813629111096436\\
19.6	0.818256083172766\\
20.05	0.803645962484332\\
20.15	0.807119471871236\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.199999999999999	0.750987942111905\\
0.449999999999999	0.755314207470796\\
0.600000000000001	0.775868397290871\\
0.75	0.787919406429594\\
1.2	0.801159618541764\\
1.4	0.818542990325923\\
1.55	0.818795759585647\\
1.85	0.807970859297598\\
2.25	0.828973815811377\\
2.45	0.822540774779146\\
2.6	0.830949854497437\\
2.8	0.84087028387383\\
3	0.828932377645053\\
3.2	0.824085914929686\\
3.45	0.829257321894055\\
3.7	0.814382205702827\\
3.8	0.820660612033706\\
3.95	0.845403332817792\\
4.1	0.869958938825121\\
4.2	0.874339567881925\\
4.3	0.865971282540599\\
4.5	0.830050308593147\\
4.6	0.829621382722792\\
4.7	0.845718736931396\\
4.75	0.863410711709545\\
4.8	0.869133851085909\\
4.85	0.895620506754657\\
5	0.927756157957941\\
5.1	0.92303324366183\\
5.2	0.903131866278379\\
5.3	0.87529863216583\\
5.45	0.851380946742953\\
5.55	0.858524447865772\\
6	0.916164785645091\\
6.7	0.921336861445067\\
6.75	0.91970848202774\\
6.8	0.903366614807908\\
6.85	0.912037782619368\\
7.05	0.895857615108604\\
7.1	0.880719908385242\\
7.15	0.889474581891061\\
7.2	0.886081936551566\\
7.25	0.894243611968772\\
7.35	0.886413847506788\\
7.4	0.895369142992962\\
7.45	0.893915856742858\\
7.65	0.910151675584814\\
7.75	0.906538106879033\\
7.9	0.881527863850419\\
8.1	0.841583045349129\\
8.2	0.836524839526646\\
8.3	0.852846716782675\\
8.55	0.913898881392686\\
8.7	0.920522778711867\\
8.8	0.90543644826262\\
9.05	0.854054621351604\\
9.1	0.850194854350971\\
9.15	0.856895048930628\\
9.2	0.850994190813974\\
9.6	0.870572971731658\\
10.15	0.840305288440963\\
10.55	0.830266980087991\\
10.75	0.848421076970453\\
10.85	0.857331692121384\\
11.05	0.862363871014907\\
11.2	0.857650537625279\\
11.4	0.875375537708493\\
11.55	0.883023930316803\\
11.65	0.875642371740565\\
11.75	0.861097211179736\\
11.85	0.843227621697551\\
11.9	0.84307316203078\\
11.95	0.831461813523447\\
12.05	0.836889125716862\\
12.2	0.871944030240506\\
12.35	0.90634776039602\\
12.4	0.916924193264258\\
12.5	0.917367489270859\\
12.6	0.894081951680437\\
12.85	0.812142671230113\\
12.95	0.805702769056499\\
13.05	0.816705481870848\\
13.15	0.839140762900222\\
13.3	0.873286311620259\\
13.4	0.885422782271245\\
13.5	0.887937478710931\\
13.7	0.873739486531139\\
13.9	0.863190040537077\\
14.1	0.861729844722092\\
14.15	0.85043375239179\\
14.2	0.872832958294321\\
14.25	0.865788653713089\\
14.3	0.875743964402883\\
14.5	0.883337781390171\\
14.75	0.900401139872329\\
14.8	0.888691766187709\\
15.25	0.85127002463334\\
15.5	0.863508258000454\\
15.7	0.874633950524181\\
16.05	0.874411665954153\\
16.2	0.895062020003415\\
16.35	0.914838687910407\\
16.45	0.922554970957979\\
16.6	0.910783754383221\\
16.85	0.88167436202097\\
16.95	0.884274805773796\\
17.35	0.948894906098054\\
17.45	0.944802009815547\\
17.55	0.929075096397757\\
17.85	0.848938392124815\\
17.95	0.839412960643802\\
18.05	0.84295396313161\\
18.15	0.859104370138269\\
18.3	0.874021569532083\\
18.45	0.877236795740899\\
18.6	0.86501566646103\\
19.05	0.818618573840151\\
19.1	0.827444628282358\\
19.15	0.804950312232265\\
19.3	0.815513869597286\\
19.35	0.841083089897463\\
19.55	0.863411613669804\\
19.6	0.862161197528209\\
19.65	0.869049970929954\\
19.7	0.84835000221948\\
19.75	0.854518737086064\\
19.8	0.839201495242371\\
19.85	0.855893353281946\\
19.9	0.832362670923924\\
20	0.834236735753031\\
20.1	0.836678031787343\\
20.15	0.844182106103837\\
};
\addplot [color=mycolor1, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.199999999999999	1.45608119442294\\
0.649999999999999	1.46956345010288\\
1.05	1.49588234100312\\
1.95	1.51744410560447\\
2.25	1.52442078829018\\
2.85	1.54440871231563\\
3.1	1.53916303247006\\
3.3	1.53395233467046\\
3.8	1.53912645660922\\
4.1	1.53957803987608\\
4.7	1.54890816040502\\
5.05	1.55241110945726\\
5.85	1.60559105935321\\
6.2	1.62088864911819\\
6.95	1.63435574455276\\
7.25	1.61711820655768\\
7.5	1.60443397981103\\
7.7	1.60649107761344\\
8.3	1.62355596049006\\
8.85	1.6273598172395\\
9.25	1.63160764669788\\
9.6	1.63097865155588\\
10.25	1.61386392691916\\
10.65	1.63435055436723\\
11	1.64781247275392\\
11.35	1.6450483787993\\
11.75	1.64662689004513\\
11.95	1.64111748115937\\
12.4	1.61618643571042\\
12.6	1.61829800028648\\
13.1	1.64808348920661\\
13.35	1.66547890794277\\
13.75	1.67854413603006\\
14.2	1.69282280665261\\
14.5	1.69690555492334\\
15.35	1.68868243389113\\
15.9	1.71892636195993\\
16.55	1.72672363910939\\
16.8	1.73162755659208\\
17.7	1.73024098535212\\
18.2	1.75013117291304\\
18.45	1.74468428843983\\
18.9	1.73378649174885\\
19.15	1.74044562019902\\
19.7	1.76594220531284\\
20	1.76640187359722\\
20.15	1.77922631387257\\
};
\end{axis}
\end{tikzpicture}%

==> FinalFigures/kick_ux.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/filEnd Effectorxchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.69020,0.00000}%
\definecolor{mycolor2}{rgb}{0.99608,0.38039,0.00000}%
\definecolor{mycolor3}{rgb}{0.86275,0.14902,0.49804}%
\definecolor{mycolor4}{rgb}{0.47059,0.36863,0.94118}%
%
\begin{tikzpicture}[font=\footnotesize]

\begin{axis}[%
width=\columnwidth,
height=2.0in,
at={(0.758in,0.481in)},
% scale only axis,
xmin=0,
xmax=2.5,
% xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=-0.5,
ymax=2,
% ylabel style={font=\color{white!15!black}},
ylabel={X Position (m)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
% legend style={at={(1,1.3)}, anchor=north east, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
legend style={at={(.4,-0.25)}, anchor=north, legend columns=4, legend cell align=left, align=left, draw=none, fill=none}
]

\addlegendimage{white}
\addlegendentry{\textbf{ES:}}

\addplot [color=mycolor1, densely dotted, line width=2.0pt]
  table[row sep=crcr]{%
0	0.725183765626018\\
0.1	1.0978456399497\\
0.15	1.28079656819657\\
0.2	1.3819872743162\\
0.25	1.66163508164463\\
0.3	1.75541783428884\\
0.4	1.78867424128776\\
0.45	1.79268244880833\\
0.5	1.78148606716913\\
0.55	1.75048230373712\\
0.6	1.57317520768219\\
0.75	0.233535715311169\\
0.8	-0.0649943764385901\\
0.85	-0.0794421562619316\\
0.9	-0.0569356045972391\\
1	0.0210111443130492\\
1.05	0.0291083823018012\\
1.1	0.00429980108550421\\
1.15	0.0449231896991069\\
1.2	-0.0312368384594977\\
1.65	-0.0346395683600793\\
1.85	-0.0153672764474631\\
2.05	-0.000607312637714408\\
2.4	-6.24518308480759e-05\\
};
\addlegendentry{QR Position Cmd}

\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0.00997953957325981\\
0.2	0.0109641639426576\\
0.3	0.0308406582406913\\
0.4	0.0874896831191116\\
0.45	0.125333703044845\\
0.55	0.23740019027202\\
0.7	0.464276568025598\\
0.95	0.877528087623653\\
1.05	0.975788958522615\\
1.1	1.00903075451089\\
1.15	1.03120794900931\\
1.2	1.04109300631515\\
1.25	1.03953642110937\\
1.35	1.00939641767344\\
1.5	0.91713070361038\\
1.85	0.63188252943977\\
1.95	0.532274587406806\\
2.1	0.411509634574573\\
2.4	0.194652364986153\\
2.45	0.152356199973929\\
};
\addlegendentry{QR Position}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0.0136856086038994\\
0.1	0.00796885384527046\\
0.25	0.00977131050428959\\
0.35	-0.0204449625607048\\
0.45	-0.0869591739072368\\
0.5	-0.100330026080347\\
0.55	-0.101286359067335\\
0.6	-0.0535460319127612\\
0.65	0.00684591012359359\\
0.75	0.195561945850658\\
0.85	0.512615402675395\\
1.05	1.25882198828425\\
1.1	1.39550486345969\\
1.15	1.48272127098558\\
1.2	1.53319287095888\\
1.25	1.549582326809\\
1.3	1.54448522599665\\
1.35	1.51795131972212\\
1.45	1.42775184819639\\
1.6	1.11814363015031\\
1.75	0.708228212040153\\
1.85	0.446690963294256\\
1.9	0.350420678345388\\
2	0.212955142644349\\
2.05	0.171378404358458\\
2.1	0.148874596706259\\
2.2	0.140983362926478\\
2.25	0.155782848864523\\
2.3	0.18337246799627\\
2.4	0.269662545888588\\
2.45	0.29464487943656\\
};
\addlegendentry{EE Position}

\addlegendimage{white}
\addlegendentry{\textbf{IS:}}

\addplot [color=mycolor2, densely dotted, line width=2.0pt]
  table[row sep=crcr]{%
0	0.782735352122191\\
0.15	1.3269322412861\\
0.2	1.38872039270559\\
0.25	1.62473683205283\\
0.3	1.68109802617136\\
0.35	1.67669792298427\\
0.45	1.68833596482261\\
0.5	1.67767764151689\\
0.55	1.63561079614263\\
0.6	1.42987649548401\\
0.75	-0.00999661190818735\\
0.8	-0.295725973046544\\
0.85	-0.257080322475309\\
0.9	-0.152602957695175\\
1	0.131916423707683\\
1.05	0.21969959584063\\
1.1	0.221481244743515\\
1.15	0.158569952657359\\
1.2	0.0758892328538048\\
1.35	0.032927541897291\\
1.55	-0.0200859538181994\\
1.65	-0.0301755507291634\\
1.75	-0.0250014832695684\\
2	-0.000184978307437245\\
2.4	3.01717284170167e-05\\
};
\addlegendentry{QR Position Cmd}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0.00671510908158179\\
0.2	0.0117862956773935\\
0.25	0.0235400525821747\\
0.35	0.0722266698833689\\
0.4	0.106917755118174\\
0.5	0.20793916747311\\
0.65	0.406237704237921\\
0.9	0.810558555836082\\
0.95	0.880337989834432\\
1.05	0.958465899999746\\
1.1	0.982866277569088\\
1.15	0.997022831164609\\
1.2	0.999420975554192\\
1.3	0.974664192513623\\
1.4	0.901447470920166\\
1.45	0.855039170842567\\
1.55	0.747850180497945\\
1.65	0.646341353065063\\
1.9	0.408866546562995\\
2	0.343794593384413\\
2.1	0.313290317889085\\
2.3	0.280678604620678\\
2.4	0.243317757695663\\
2.45	0.223123137229097\\
};
\addlegendentry{QR Position}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	0.064197780382349\\
0.1	0.0728006669262982\\
0.2	0.0560137651847521\\
0.3	-0.00263642197301728\\
0.4	-0.0842602885517922\\
0.45	-0.105294689888563\\
0.5	-0.112961548729229\\
0.55	-0.0932524443339955\\
0.6	-0.0587336078940717\\
0.65	0.00265674450745745\\
0.7	0.0866406302500282\\
0.75	0.197465974447618\\
0.8	0.335518741257284\\
0.85	0.533754553131412\\
0.9	0.694446705781433\\
1.05	1.28185598050952\\
1.1	1.40783607483892\\
1.15	1.48215883993789\\
1.2	1.52061371055123\\
1.25	1.52928205908196\\
1.3	1.51447584202601\\
1.35	1.47548779333641\\
1.45	1.36179948395226\\
1.5	1.25476190430464\\
1.65	0.821983608284513\\
1.75	0.457865968834735\\
1.85	0.152043521315496\\
1.95	-0.00913494285015437\\
2	-0.0586918744117417\\
2.05	-0.0837349456829357\\
2.1	-0.0877235885731587\\
2.15	-0.0769637212002952\\
2.2	-0.0530097317502936\\
2.3	0.0430057776316608\\
2.4	0.219684477051746\\
2.45	0.312659731521133\\
};
\addlegendentry{EE Position}

\addlegendimage{white}
\addlegendentry{\textbf{EL:}}

\addplot [color=mycolor3, densely dotted, line width=2.0pt]
  table[row sep=crcr]{%
0	0.608948508795091\\
0.15	1.44459157195298\\
0.2	1.60124444928673\\
0.25	1.88550850724812\\
0.3	1.92397715757609\\
0.35	1.83055161644165\\
0.4	1.68778980023055\\
0.6	0.98936058719242\\
0.7	0.230286397454926\\
0.75	-0.00402222850092659\\
0.8	-0.188173904954876\\
0.85	-0.0768408147282429\\
0.9	-0.0238371702382398\\
0.95	-0.090518306216385\\
1	-0.346296804206592\\
1.05	-0.235268198745056\\
1.1	0.275180353952013\\
1.15	0.0752678110337559\\
1.2	-0.00780561867102714\\
1.3	-0.0129915948688248\\
1.6	-0.00636679522857264\\
2.1	0.00148401361605055\\
2.4	3.29066814384049e-05\\
};
\addlegendentry{QR Position Cmd}

\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0.0137753024383596\\
0.25	0.0168551936663865\\
0.35	0.044719287042883\\
0.4	0.0714728031720124\\
0.5	0.164022396237175\\
0.75	0.510549373072882\\
0.85	0.662877644318785\\
0.9	0.727382010291048\\
1	0.816508156142043\\
1.1	0.86496245516281\\
1.15	0.881127141807722\\
1.2	0.884801556009419\\
1.3	0.856257144676041\\
1.4	0.812621002476942\\
1.5	0.754740545299453\\
1.6	0.68760489280279\\
1.8	0.539957136790731\\
2.35	0.0888789484753749\\
2.45	0.020529070496472\\
};
\addlegendentry{QR Position}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0	0.038445719148767\\
0.35	0.0392834294302422\\
0.4	0.0132735193456597\\
0.45	-0.0265164181081765\\
0.55	-0.140171410462101\\
0.6	-0.198879708658392\\
0.65	-0.195381678114262\\
0.7	-0.130784745421019\\
0.75	-0.0298350886088272\\
0.8	0.0930463050207417\\
0.9	0.4247454742591\\
1	0.856854852803879\\
1.1	1.34531108635593\\
1.15	1.45051795753612\\
1.2	1.50218929751358\\
1.25	1.53976406104249\\
1.3	1.54439987657277\\
1.35	1.46434838829333\\
1.45	1.34022874354124\\
1.5	1.2936356966866\\
1.55	1.19247756717219\\
1.7	0.818783918784418\\
1.75	0.645644682886519\\
1.9	0.270151735753108\\
1.95	0.156879152168881\\
2.05	0.0195835349917943\\
2.1	-0.0372025615085461\\
2.15	-0.0738514482771717\\
2.2	-0.0951010780505772\\
2.25	-0.101893382965101\\
2.3	-0.0892959138336047\\
2.45	-0.00127428392220397\\
};
\addlegendentry{EE Position}

\addlegendimage{white}
\addlegendentry{\textbf{IL:}}


\addplot [color=mycolor4, densely dotted, line width=2.0pt]
  table[row sep=crcr]{%
0	0.869694132571369\\
0.15	1.45949004188803\\
0.2	1.5602702324377\\
0.25	1.82235294105321\\
0.3	1.879680959523\\
0.35	1.84021440186762\\
0.4	1.77544813388442\\
0.45	1.68609326317576\\
0.55	1.4629545909951\\
0.6	1.22677885691964\\
0.7	0.301520378415113\\
0.75	-0.0650324622421392\\
0.8	-0.290870669166743\\
0.85	-0.203225685290409\\
0.9	-0.144139908638074\\
0.95	-0.06302718761774\\
1	-0.0236438180497283\\
1.05	-0.0314202024440293\\
1.15	0.139818495037274\\
1.2	0.0171217722716159\\
1.5	0.0250513074075642\\
1.75	-0.0031187163928128\\
1.9	-0.00783242493112901\\
2.4	6.90191218164493e-05\\
};
\addlegendentry{QR Position Cmd}

\addplot [color=mycolor4, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0.00143109265364272\\
0.25	0.0070734574888518\\
0.35	0.040271353716169\\
0.4	0.0715422425651662\\
0.5	0.166217230546453\\
0.6	0.296366563198802\\
0.9	0.75513835295299\\
1.05	0.904416977896187\\
1.1	0.929428115171101\\
1.15	0.943649124303459\\
1.25	0.940282556861749\\
1.35	0.916670566274194\\
1.45	0.87370931098928\\
1.55	0.812323080838025\\
1.7	0.693804014493107\\
1.9	0.529251966907078\\
2.1	0.342361111793346\\
2.2	0.257638610473919\\
2.35	0.156029111035601\\
2.45	0.0947161914799626\\
};
\addlegendentry{QR Position}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0	0.0283180796294249\\
0.3	0.0382490136274756\\
0.35	0.0241819115916795\\
0.4	-0.00275805597544609\\
0.5	-0.0853966525244436\\
0.55	-0.134280699705809\\
0.6	-0.169156849136529\\
0.65	-0.156042268892917\\
0.7	-0.11884465190067\\
0.75	-0.0430788723810376\\
0.8	0.0655244008908653\\
0.85	0.204054754684206\\
0.9	0.368083836339445\\
1	0.768212838458898\\
1.1	1.21259083207745\\
1.15	1.3897886184239\\
1.2	1.50272802127949\\
1.25	1.5776091345712\\
1.3	1.61387687185475\\
1.35	1.62142528233363\\
1.4	1.60885755647038\\
1.45	1.57706708219433\\
1.55	1.46229853289026\\
1.6	1.37566809413143\\
1.7	1.14969810907628\\
1.8	0.879887200594611\\
2	0.30895354217118\\
2.05	0.184215970237272\\
2.15	-0.000401553248626563\\
2.2	-0.0686991130691608\\
2.25	-0.12192356292806\\
2.3	-0.162138400843332\\
2.35	-0.19088092870243\\
2.4	-0.206356357272973\\
2.45	-0.207777409311081\\
};
\addlegendentry{EE Position}

\addlegendimage{white}
\addlegendentry{}
\addlegendimage{white}
\addlegendentry{}

\addplot [color=black, densely dashed, line width=2pt]
  table[row sep=crcr]{%
0	1.02\\
2.5	1.02\\
};
\addlegendentry{QR Position\\Limits}

\addplot [color=black, line width=3.0pt, only marks, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
1.25	1.5\\
};
\addlegendentry{EE Target\\ Position}



\end{axis}
\end{tikzpicture}%

==> FinalFigures/kick_xz.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.69020,0.00000}%
\definecolor{mycolor2}{rgb}{0.99608,0.38039,0.00000}%
\definecolor{mycolor3}{rgb}{0.86275,0.14902,0.49804}%
\definecolor{mycolor4}{rgb}{0.47059,0.36863,0.94118}%
%
\begin{tikzpicture}[font=\footnotesize]

\begin{axis}[%
axis equal,
width=\columnwidth,
height=.78\columnwidth,
at={(0.758in,0.481in)},
% scale only axis,
xmin=-0.207777409311081,
xmax=1.62142528233363,
% xlabel style={font=\color{white!15!black}},
xlabel={X (m)},
ymin=0.27,
ymax=1.72,
% ylabel style={font=\color{white!15!black}},
ylabel={Z (m)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
% legend style={at={(1,1.2)}, legend columns=4, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [line join=round,color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.00997953957326003	1.24346931685112\\
0.0308406582406915	1.2452902788181\\
0.181538889964187	1.2414671385044\\
0.378941999336651	1.23812392396404\\
0.635032401470034	1.24641211237287\\
0.877528087623653	1.2581543808875\\
1.00903075451089	1.24619274752732\\
1.04109300631515	1.24630409739974\\
0.952472201240994	1.26026145779381\\
0.840121247262241	1.26872384416299\\
0.762260328357861	1.26512479391632\\
0.673874088174603	1.25284371269454\\
0.57814393966655	1.2498310256868\\
0.411509634574573	1.26091510191885\\
0.232344400639233	1.27197041437395\\
0.152356199973928	1.26313452191705\\
};
% \addlegendentry{QR (ES)}

\addplot [line join=round,color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.0136856086038992	0.558809359702572\\
-0.0028542987269653	0.5924154509508\\
-0.0204449625607048	0.575183648426314\\
-0.0564451353952589	0.578793742183465\\
-0.0869591739072371	0.604014966278677\\
-0.101286359067336	0.650596915268799\\
-0.0535460319127614	0.697169959404435\\
0.00684591012359381	0.718164211736632\\
0.0976617959864299	0.727927642324762\\
0.195561945850658	0.701946752816857\\
0.512615402675395	0.631958888411625\\
0.70452638617629	0.605743576142755\\
0.899920569607665	0.600707073945196\\
1.08544841069208	0.619213528648207\\
1.25882198828425	0.653946211904647\\
1.39550486345969	0.722408813284896\\
1.48272127098558	0.803604208841614\\
1.53319287095888	0.874168427695757\\
1.549582326809	0.924521116896949\\
1.54448522599665	0.954981108506801\\
1.51795131972212	0.965841347300364\\
1.47266820409031	0.956653980460091\\
1.42775184819639	0.926445849842789\\
1.32853291301574	0.878409890357711\\
0.988732948970148	0.641239630846008\\
0.848167524893469	0.595613896292622\\
0.708228212040153	0.564737077689075\\
0.569810103053905	0.598747556252226\\
0.446690963294256	0.616883576000225\\
0.350420678345388	0.653537945183498\\
0.276236166986766	0.692381938134762\\
0.212955142644349	0.707299995343773\\
0.144522803365568	0.734832071394485\\
0.140983362926478	0.703146081422097\\
0.155782848864522	0.668719354718904\\
0.18337246799627	0.621724043393824\\
0.22880023021999	0.583107697312637\\
0.269662545888588	0.565643102460381\\
0.29464487943656	0.574335415624031\\
};
% \addlegendentry{EE}

\addplot [line join=round,color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.00671510908158179	1.26312809938827\\
0.0117862956773935	1.26853530730757\\
0.044774344723326	1.26852936144138\\
0.406237704237921	1.22579331900748\\
0.571411387731591	1.22096137832472\\
0.744300252691227	1.23317222095335\\
0.880337989834432	1.24824875930079\\
0.958465899999746	1.24099718482574\\
0.999420975554192	1.23119908889563\\
0.901447470920166	1.23332942974045\\
0.646341353065063	1.23800539835485\\
0.450695335537911	1.21578491483673\\
0.343794593384412	1.22007117594829\\
0.306081872391072	1.23247568100801\\
0.292562556688908	1.24252472131404\\
0.264940023653301	1.24455870703096\\
0.223123137229097	1.23423362026501\\
};
% \addlegendentry{QR (IS)}

\addplot [line join=round,color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.064197780382349	0.59381930287923\\
0.0728006669262982	0.598095826878246\\
0.0675675120814254	0.606147161029068\\
0.0313639456148085	0.610891165255062\\
-0.0483515615861974	0.61116197787695\\
-0.0842602885517922	0.619760860580705\\
-0.105294689888563	0.634182529449004\\
-0.112961548729229	0.658448379056409\\
-0.0932524443339955	0.685530032276202\\
-0.0587336078940717	0.699196138404907\\
0.00265674450745745	0.704025868605541\\
0.197465974447618	0.680804890685889\\
0.694446705781433	0.603964951327264\\
0.899730659714529	0.588347602436323\\
1.10621735337066	0.603695784648026\\
1.28185598050952	0.662791690815793\\
1.40783607483892	0.752318096936453\\
1.48215883993789	0.842311199161069\\
1.52061371055123	0.915215637207772\\
1.52928205908196	0.971371804384551\\
1.51447584202601	1.00681803646581\\
1.47548779333641	1.01464210395147\\
1.42072302381057	0.982765924614314\\
1.36179948395226	0.935169853503031\\
1.25476190430464	0.861030962885905\\
1.11756867940622	0.747042634851595\\
0.994178398113515	0.664964644089477\\
0.821983608284513	0.589554967464016\\
0.63641025871674	0.559112742065782\\
0.457865968834734	0.558157520408569\\
0.300506593069863	0.589482552396711\\
0.152043521315496	0.640960706253471\\
0.0685381481346725	0.684360483761507\\
-0.00913494285015415	0.737195225526336\\
-0.0586918744117415	0.782827381763071\\
-0.0877235885731587	0.828079424395165\\
-0.0769637212002949	0.819090970290886\\
0.0430057776316608	0.652445729716126\\
0.124438357802128	0.585138564792409\\
0.219684477051746	0.548201847301057\\
0.312659731521133	0.549518031771054\\
};
% \addlegendentry{EE}

\addplot [line join=round,color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.0137753024383596	1.49178228793897\\
0.0129249321278171	1.50293331611107\\
0.044719287042883	1.50791572687272\\
0.297897147886927	1.49249980983251\\
0.44072302429359	1.47105807271956\\
0.510549373072882	1.46834165878598\\
0.662877644318785	1.48583373892593\\
0.844328163636759	1.50998970578301\\
0.86496245516281	1.50007729117891\\
0.881127141807722	1.47744483977647\\
0.884801556009419	1.46127357657041\\
0.874268933614248	1.45878434675094\\
0.836615070974235	1.46357898293733\\
0.724276719135571	1.46820154377314\\
0.576560375637688	1.4806530524936\\
0.49800623795848	1.46310655190337\\
0.370618655852023	1.47349276844516\\
0.0888789484753751	1.49235119458757\\
0.0205290704964722	1.48796319681001\\
};
% \addlegendentry{QR (EL)}

\addplot [line join=round,color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0.0384457191487668	0.499777008202354\\
0.0488577134992092	0.535609807679661\\
0.039283429430242	0.552931547665329\\
0.0132735193456597	0.56901553510422\\
-0.0265164181081763	0.580837555405905\\
-0.140171410462101	0.589829059471167\\
-0.198879708658392	0.613798400568199\\
-0.195381678114262	0.674738621941135\\
-0.130784745421019	0.738957854885446\\
-0.0298350886088274	0.794751275305921\\
0.0930463050207417	0.821581538223114\\
0.254982703561352	0.824828587858776\\
0.4247454742591	0.795397319274623\\
0.630446844098189	0.732005745659357\\
1.10610463697942	0.566428796952098\\
1.34531108635593	0.568039383819377\\
1.45051795753612	0.676740477744068\\
1.53976406104249	0.890384562470279\\
1.54439987657277	0.975419050754471\\
1.46434838829333	1.02049276461441\\
1.40070738255407	1.03141658778112\\
1.34022874354124	1.0216075129485\\
1.2936356966866	0.978813004915958\\
1.19247756717219	0.924637637830386\\
1.06914221117097	0.836399171711572\\
0.95632172912958	0.715933356939481\\
0.818783918784417	0.548444601567903\\
0.645644682886519	0.423887801520786\\
0.512807706996536	0.447128485231081\\
0.393189222058938	0.515726563589125\\
0.156879152168881	0.603044579614988\\
0.082038470528184	0.649416994375037\\
0.0195835349917943	0.667627266922853\\
-0.0372025615085461	0.659038385071997\\
-0.0738514482771717	0.638114911011049\\
-0.095101078050577	0.613407726903007\\
-0.101893382965101	0.573453206224724\\
-0.0892959138336049	0.528552296372728\\
-0.0565588005165956	0.493829561178923\\
-0.0259362072918261	0.4853559086638\\
-0.00127428392220374	0.493893076376061\\
};
% \addlegendentry{EE}

\addplot [line join=round,color=mycolor4, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.00143109265364272	1.53340806495542\\
0.000617406986112456	1.54432358076138\\
0.0206495195883933	1.54991962099765\\
0.113849493148278	1.5458378333965\\
0.531569698667692	1.51838272466338\\
0.680848001752631	1.53207138756319\\
0.808846818462194	1.54739601607166\\
0.904416977896187	1.53723695030942\\
0.929428115171101	1.52608551312033\\
0.945562759969157	1.50077286696941\\
0.916670566274194	1.50816672092649\\
0.73977277201377	1.50668064816402\\
0.615791912077496	1.51340327334889\\
0.226322985026927	1.49626560828758\\
0.0947161914799626	1.50010396497119\\
};
% \addlegendentry{QR (IL)}

\addplot [line join=round,color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0.0283180796294247	0.542783176021031\\
0.0373149895956975	0.546582912508032\\
0.0430371088726749	0.567989084396566\\
0.0382490136274758	0.581047237429446\\
0.0241819115916795	0.593286487737696\\
-0.00275805597544609	0.602014448795268\\
-0.039603203990376	0.606315518401959\\
-0.134280699705809	0.603743848218787\\
-0.169156849136529	0.624023174388336\\
-0.156042268892917	0.675267594976307\\
-0.11884465190067	0.718294720454457\\
-0.0430788723810378	0.756680875650455\\
0.0655244008908651	0.776826317098623\\
0.204054754684206	0.773607571634911\\
0.368083836339445	0.746143958907616\\
0.562554325373698	0.705931505074128\\
0.990021846562568	0.586413124287138\\
1.21259083207745	0.555233687350495\\
1.3897886184239	0.615389036577795\\
1.50272802127949	0.709777896666284\\
1.5776091345712	0.797404413530887\\
1.61387687185475	0.86877537670515\\
1.62142528233363	0.920975675948969\\
1.60885755647038	0.951753137789704\\
1.57706708219433	0.965726354636768\\
1.52076333856852	0.97353402444216\\
1.27167623810115	0.825953269963214\\
0.879887200594611	0.580851865145207\\
0.733739070140253	0.521080333176406\\
0.589667691660785	0.494934078573314\\
0.447336674503602	0.488144631919001\\
0.30895354217118	0.491689527430847\\
0.184215970237272	0.508380644056793\\
0.0827803850816844	0.53710120470017\\
-0.0686991130691608	0.596362602135539\\
-0.121923562928059	0.62856651032444\\
-0.19088092870243	0.687030091561293\\
-0.207777409311081	0.714688120618861\\
};
% \addlegendentry{EE}

\addplot [line join=round,color=black, line width=3.0pt, only marks, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
1.5	0.75\\
};
% \addlegendentry{EE Target}

\addplot [line join=round,color=black, densely dashed, line width=2.0pt]
  table[row sep=crcr]{%
1.02	0.4\\
1.02	1.7\\
};
% \addlegendentry{QR Limits}

\addplot [line join=round,color=black, densely dashed, line width=2.0pt]
  table[row sep=crcr]{%
-.3	1.53\\
1.6	1.53\\
};

\end{axis}
\end{tikzpicture}%

==> FinalFigures/pretzel.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.47059,0.36863,0.94118}%
%
\begin{tikzpicture}[font=\footnotesize]
\pgfplotsset{ticks=none}

\begin{axis}[%
axis equal,width=.7\columnwidth,
height=.75*0.7887\columnwidth,
at={(0.758in,0.481in)},
% scale only axis,
% xmin=-2.20618934870015,
% xmax=2.28390533940822,
xmin=-2.1,
xmax=2.1,
% xlabel style={font=\color{white!15!black}},
xlabel={X (m)},
ymin=-2.1,
ymax=2.1,
% ylabel style={font=\color{white!15!black}},
ylabel={Y (m)},
axis background/.style={fill=white},
% legend style={at={(1.03,1)}, anchor = north west, legend cell align=left, align=left, draw=white!15!black}
legend style={at={(1.03,0.5)}, anchor =west, legend cell align=left, align=left, draw=none}
]
\draw[line width=2pt, black] (axis cs:1.5,-1.8) -- (axis cs:2.5,-1.8); % Thick black line
    \node[above] at (axis cs:2,-1.75) {\small 1m}; % Label below the line

\addplot [color=mycolor1, densely dotted, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.125	0.982\\
0.242224118738427	0.933470573329099\\
0.368	0.844\\
0.482	0.729\\
0.615902047203042	0.544033137740661\\
0.743	0.309\\
0.844	0.0629999999999999\\
0.937	-0.249\\
0.989	-0.536\\
1	-0.729\\
0.982	-0.876\\
0.951	-0.951\\
0.905	-0.992\\
0.844	-0.998\\
0.771	-0.969\\
0.653	-0.876\\
0.484082283996963	-0.687545013774065\\
0.208	-0.309\\
-0.518	0.729\\
-0.682273049241473	0.902528700875085\\
-0.797	0.982\\
-0.866	1\\
-0.922	0.982\\
-0.962802822276912	0.930345061015405\\
-0.98893499827527	0.844297150741622\\
-1	0.729\\
-0.989	0.536\\
-0.937	0.249\\
-0.866	0\\
-0.743	-0.309\\
-0.621	-0.536\\
-0.482	-0.729\\
-0.368	-0.844\\
-0.249	-0.93\\
-0.125	-0.982\\
0	-1\\
0.125	-0.982\\
0.249	-0.93\\
0.368	-0.844\\
0.477132494709617	-0.73452527627557\\
0.621	-0.536\\
0.743	-0.309\\
0.844	-0.0629999999999999\\
0.937	0.249\\
0.989	0.536\\
1	0.729\\
0.982	0.876\\
0.951	0.951\\
0.905	0.992\\
0.844	0.998\\
0.771	0.969\\
0.653	0.876\\
0.482	0.685\\
0.208	0.309\\
-0.518	-0.729\\
-0.653	-0.876\\
-0.771	-0.969\\
-0.866	-1\\
-0.922	-0.982\\
-0.963	-0.93\\
-0.982327186111504	-0.874504292061695\\
-1	-0.729\\
-0.989	-0.536\\
-0.937	-0.249\\
-0.844	0.0629999999999999\\
-0.743	0.309\\
-0.621	0.536\\
-0.482	0.729\\
-0.368	0.844\\
-0.249	0.93\\
-0.125	0.982\\
-0.042	0.998\\
-0.042	0.998\\
};
\addlegendentry{Quadrotor \\Position \\Command}

\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.123294639462473	1.5621631109908\\
0.0914668549968807	1.58074068826637\\
0.0532808246479244	1.53855184745018\\
0.0369055723785772	1.47675332370452\\
0.0408298312216737	1.39022590189336\\
0.0804176945164243	1.24388653966467\\
0.158894767933918	1.07026529185657\\
0.315756476913451	0.807528265303975\\
0.627829357067415	0.293409104127432\\
0.806619145453759	-0.0665541022267317\\
0.944707302978411	-0.427647844152224\\
1.0255620469797	-0.746487739739446\\
1.0671053682345	-1.01361912868533\\
1.063030921423	-1.16231751308003\\
1.02790432384792	-1.2485990615251\\
0.982254682255877	-1.26555777064636\\
0.921857432344223	-1.24482014995003\\
0.842298483530206	-1.17851695173845\\
0.678150877393459	-0.984736379438933\\
0.422402171065449	-0.634850054880252\\
0.0833005614995004	-0.103166669865002\\
-0.499710385395609	0.829329460765808\\
-0.674736966852038	1.04702262095132\\
-0.830771106902423	1.19736157747418\\
-0.938584258791593	1.26648192178752\\
-1.02868819037552	1.29197614164374\\
-1.08073085176703	1.2858959629358\\
-1.13770801090254	1.24170849402298\\
-1.17642164489065	1.15139502001549\\
-1.19517541720378	1.02250719866309\\
-1.19239788800874	0.791739605789111\\
-1.15713342478122	0.511823537793958\\
-1.09033780754504	0.20721074316107\\
-0.99290984830784	-0.110560010031964\\
-0.857929456542072	-0.428173395724879\\
-0.697049895920628	-0.713641873924968\\
-0.516524492668704	-0.966073033244835\\
-0.373483606795703	-1.11995229465525\\
-0.220452849172855	-1.23520890824877\\
-0.0672273378074379	-1.30386215229605\\
0.0942835973839629	-1.32955880708838\\
0.199442461279524	-1.32107524809597\\
0.355796450442367	-1.26762776406894\\
0.501970337322572	-1.17118862554715\\
0.641068259623893	-1.03170370273546\\
0.771141933134561	-0.851595372070697\\
0.887083899186205	-0.638819392037246\\
1.01395282145516	-0.329799865284181\\
1.12110668249912	0.00224927700656119\\
1.20154086489997	0.339224343868641\\
1.2390231060917	0.647793757041261\\
1.23490354869359	0.909999806317483\\
1.20551166848858	1.07460203982808\\
1.15509547286477	1.20302268621693\\
1.08665758695461	1.28476896565409\\
1.02956909609822	1.31609383283594\\
0.933118371554616	1.32460711589718\\
0.816206144103033	1.28568119511449\\
0.689460506878393	1.20474452347728\\
0.550886014424268	1.0816182670216\\
0.361102563645402	0.861337055643453\\
0.160465536445219	0.580084785374856\\
-0.185368045297812	0.0187826999326557\\
-0.978781446464589	-1.32506765742943\\
-1.03585417873196	-1.35612545170973\\
-1.06493271839314	-1.34920594701432\\
-1.0938788911021	-1.29861048585372\\
-1.10493070877029	-1.19678069997958\\
-1.09039276249653	-1.00160301556066\\
-1.03312096728894	-0.671849555770382\\
-0.916668520374919	-0.186982190744412\\
-0.810884621528296	0.162685138642934\\
-0.6806457216295	0.502217491476566\\
-0.569191634311799	0.73917066123417\\
};
\addlegendentry{Quadrotor\\ Position}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.257551101110614	1.76320797751561\\
0.237427980241202	1.8203023144671\\
0.192742318827477	1.86543428426827\\
0.133488521975333	1.86318391551734\\
0.0665618215552584	1.8138318533358\\
-0.00281811501638818	1.72090362437191\\
-0.0900401123491454	1.56077448159672\\
-0.118976329306113	1.44840113583766\\
-0.103425472810216	1.32670386169285\\
-0.0514885090859725	1.20850365405607\\
0.0613773957698467	1.05541453362351\\
0.405480561505442	0.665035177091617\\
0.491956731982426	0.528751207337463\\
0.617857425405465	0.25072991201719\\
0.729094160432219	-0.0585184807173627\\
0.743120162944537	-0.153883198610997\\
0.732991967658767	-0.411346390265424\\
0.850478495951539	-0.67199162718281\\
1.02562704543544	-0.870886050835883\\
1.19962145458424	-1.08223232457998\\
1.22874994071514	-1.14321433200709\\
1.23556216222926	-1.24690771766886\\
1.18622207331752	-1.38374126419625\\
1.11081563498346	-1.4844451136603\\
1.05272116514454	-1.50848895280923\\
1.00631543404963	-1.50070248669401\\
0.963789163021283	-1.45105714557697\\
0.903306617117368	-1.31868642954235\\
0.824331764485511	-1.13324098204049\\
0.73121194886361	-1.0040276720166\\
0.532343364690731	-0.809442784565505\\
0.288068863262837	-0.551379456556624\\
0.140259630163809	-0.36787388840489\\
0.0730067649774429	-0.208602211480855\\
-0.0732040928525255	0.202281263260326\\
-0.209239348526562	0.535646277284768\\
-0.390159013878182	0.850272457847505\\
-0.523484773011882	1.03023683149308\\
-0.655901765528326	1.1665935683216\\
-0.769591779743846	1.24561584543278\\
-0.849050020287184	1.26687242225427\\
-0.994362412348331	1.27607841503099\\
-1.16164661059099	1.34295744941077\\
-1.27390247936794	1.38366261122456\\
-1.32156779444267	1.38123098082851\\
-1.34231486495858	1.34935501633621\\
-1.33270742060312	1.22572272832706\\
-1.31969493705512	1.00086169914935\\
-1.3044990130514	0.473799244648432\\
-1.28442833002176	0.271066876083059\\
-1.23742677213086	0.108214561993503\\
-1.13232295082282	-0.100888578112355\\
-1.03041221570222	-0.326402227371192\\
-0.742726372228947	-1.00625405303381\\
-0.567465251690197	-1.35531198799244\\
-0.466221211088099	-1.43675574859459\\
-0.332718253404021	-1.50226593799674\\
-0.0647151888727011	-1.58968627974336\\
0.125182395743764	-1.60496888465627\\
0.278875564657117	-1.57808411600145\\
0.41035145415726	-1.51384371950111\\
0.497520260631335	-1.42671174308028\\
0.575525462765288	-1.29058782460646\\
0.738729057262362	-0.958785460828051\\
1.08996777324188	-0.255764665770948\\
1.17476658552432	-0.0904818159111533\\
1.3094876618669	0.242425128619744\\
1.41415771238773	0.654751239807811\\
1.42003085566664	0.827105204664902\\
1.39551003378127	0.996818712926779\\
1.30938876375026	1.23690893996126\\
1.24246205321918	1.37671462794471\\
1.17595166726546	1.47338037334633\\
1.11879629756131	1.50605654355915\\
1.08035314296207	1.49110455913886\\
0.948186441254069	1.36605779369554\\
0.857438950373557	1.33619432576988\\
0.653958567222284	1.28265489774893\\
0.521189047292395	1.22655195220704\\
0.378846263136499	1.13330596037443\\
0.173233986805264	0.910476336291975\\
0.140289203932216	0.797510540126858\\
0.0675373298428781	0.592202702062692\\
-0.511679351655058	-0.975268982035761\\
-0.556286906692831	-1.19568895825132\\
-0.651940296296672	-1.36910797795516\\
-0.785537318501067	-1.53689763845239\\
-0.89544812515465	-1.62788414493635\\
-1.0159666175402	-1.67188411858525\\
-1.0916376186523	-1.67594684877204\\
-1.17382585061197	-1.664451645754\\
-1.23691066869781	-1.63879532038816\\
-1.32224735180331	-1.56223461447153\\
-1.33828105830305	-1.51991678060049\\
-1.32530884935114	-1.46693387938436\\
-1.28970411963056	-1.40670811520697\\
-1.15908443780428	-1.30819105335292\\
-0.997346347201704	-1.21399955838081\\
-0.886995963629652	-1.05729555574395\\
-0.845696011281635	-0.969124399390123\\
-0.833587052971745	-0.882615262078474\\
-0.845893521525581	-0.801297365031553\\
-0.875610538090947	-0.729473657021396\\
-0.993922525043423	-0.602272137273047\\
-1.06333540291757	-0.530109580270862\\
-1.10213045258932	-0.436974300108754\\
-1.12710163656994	-0.210117001629406\\
-1.106581416045	-0.104358824597685\\
-1.04267450017646	-0.000248937090229884\\
-0.852302329253089	0.219668213320346\\
-0.73889562070442	0.349134557066602\\
-0.437030291029804	0.77256559702143\\
};
\addlegendentry{End Effector\\ Position}

\end{axis}
\end{tikzpicture}%
